SPOCK: A proximal method for multistage risk-averse optimal control problems

Risk-averse optimal control problems have gained a lot of attention in the last decade, mostly due to their attractive mathematical properties and practical importance. They can be seen as an interpolation between stochastic and robust optimal control approaches, allowing the designer to trade-off performance for robustness and vice-versa. Due to their stochastic nature, risk-averse problems are of a very large scale, involving millions of decision variables, which poses a challenge in terms of efficient computation. In this work, we propose a splitting for general risk-averse problems and show how to efficiently compute iterates on a GPU-enabled hardware. Moreover, we propose Spock - a new algorithm that utilizes the proposed splitting and takes advantage of the SuperMann scheme combined with fast directions from Anderson's acceleration method for enhanced convergence speed. We implement Spock in Julia as an open-source solver, which is amenable to warm-starting and massive parallelization.

==> figures_arXiv/mpc_simulation_ribbon.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=4in, height=1.75in,
        at={(1.011in,0.642in)},
        legend cell align={left},
        legend style={fill opacity=0.2, draw opacity=0.2, text opacity=1., yshift=2pt},
        minor grid style={thin,draw opacity=0.3},
        major grid style={thin,draw opacity=0.5},
        grid=both,
        scale only axis,
        xmin=0,
        xmax=20,
        ymin=-0.5,
        ymax=8,
        xlabel = {MPC time step},
        ylabel = {CPU time [s]}
    ]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,3.2156030844000005)
            (2,1.0195779997333334)
            (3,0.6749264599999999)
            (4,0.4183966672666667)
            (5,0.19264455753333332)
            (6,0.10764070619999999)
            (7,0.12047750793333332)
            (8,0.060183415799999994)
            (9,0.05286682086666668)
            (10,0.0562797476)
            (11,0.04730468073333334)
            (12,0.06306072606666667)
            (13,0.03702008686666667)
            (14,0.04156507426666666)
            (15,0.05407026786666667)
            (16,0.0560429066)
            (17,0.0364143866)
            (18,0.06556518193333333)
            (19,0.039835188533333336)
            (20,0.033801548333333334)
            (20,0.007115537151164628)
            (19,0.008253031851983068)
            (18,-0.0006818283095708227)
            (17,0.0034706878174781478)
            (16,0.013801488511144759)
            (15,0.0006782587040681243)
            (14,0.007842855274534148)
            (13,0.0104124258697788)
            (12,0.029098490872547886)
            (11,0.013085113886268457)
            (10,0.01562671664080656)
            (9,-0.0016611516216508762)
            (8,0.001829112014570762)
            (7,-0.002477346349626361)
            (6,-0.036621278033946325)
            (5,0.03073261269216393)
            (4,0.01999250955991172)
            (3,0.2537757837002223)
            (2,0.866329781891765)
            (1,2.827149004779298)
            (1,3.2156030844000005)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,3.2156030844000005)
            (2,1.0195779997333334)
            (3,0.6749264599999999)
            (4,0.4183966672666667)
            (5,0.19264455753333332)
            (6,0.10764070619999999)
            (7,0.12047750793333332)
            (8,0.060183415799999994)
            (9,0.05286682086666668)
            (10,0.0562797476)
            (11,0.04730468073333334)
            (12,0.06306072606666667)
            (13,0.03702008686666667)
            (14,0.04156507426666666)
            (15,0.05407026786666667)
            (16,0.0560429066)
            (17,0.0364143866)
            (18,0.06556518193333333)
            (19,0.039835188533333336)
            (20,0.033801548333333334)
            (20,0.06048755951550204)
            (19,0.0714173452146836)
            (18,0.13181219217623746)
            (17,0.06935808538252186)
            (16,0.09828432468885523)
            (15,0.10746227702926521)
            (14,0.07528729325879918)
            (13,0.06362774786355455)
            (12,0.09702296126078545)
            (11,0.08152424758039822)
            (10,0.09693277855919344)
            (9,0.10739479335498422)
            (8,0.11853771958542922)
            (7,0.243432362216293)
            (6,0.2519026904339463)
            (5,0.3545565023745027)
            (4,0.8168008249734217)
            (3,1.0960771362997774)
            (2,1.1728262175749018)
            (1,3.604057164020703)
            (1,3.2156030844000005)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={85c9c8bc-9bd3-46e2-95b8-0cd8eb424016}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.1}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.2156030844000005  \\
            2.0  1.0195779997333334  \\
            3.0  0.6749264599999999  \\
            4.0  0.4183966672666667  \\
            5.0  0.19264455753333332  \\
            6.0  0.10764070619999999  \\
            7.0  0.12047750793333332  \\
            8.0  0.060183415799999994  \\
            9.0  0.05286682086666668  \\
            10.0  0.0562797476  \\
            11.0  0.04730468073333334  \\
            12.0  0.06306072606666667  \\
            13.0  0.03702008686666667  \\
            14.0  0.04156507426666666  \\
            15.0  0.05407026786666667  \\
            16.0  0.0560429066  \\
            17.0  0.0364143866  \\
            18.0  0.06556518193333333  \\
            19.0  0.039835188533333336  \\
            20.0  0.033801548333333334  \\
        }
        ;
    \addlegendentry {\SPOCK}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,2.585503941533333)
            (2,2.2682886823333335)
            (3,2.1062402085333334)
            (4,1.8854619156666665)
            (5,1.5973782987333336)
            (6,1.3764029383999998)
            (7,1.2926751960666665)
            (8,1.2823966120666666)
            (9,1.2764691789333333)
            (10,1.254622319533333)
            (11,1.2675478144)
            (12,1.2767125889333333)
            (13,1.2621822498)
            (14,1.2440285995333333)
            (15,1.2763967406666665)
            (16,1.2727504366666667)
            (17,1.2605856458000002)
            (18,1.2603714463333333)
            (19,1.2670875950666662)
            (20,1.2640204624)
            (20,1.2211046207681915)
            (19,1.2320049665897566)
            (18,1.224362044513722)
            (17,1.2076404885967829)
            (16,1.234163622995644)
            (15,1.2288251983937397)
            (14,1.2077842704292234)
            (13,1.2219743895311352)
            (12,1.2403104909497782)
            (11,1.2256019230598052)
            (10,1.221542381099037)
            (9,1.215680916029002)
            (8,1.2197461823504383)
            (7,1.2259138897802138)
            (6,1.2536639414682076)
            (5,1.4121882340632783)
            (4,1.7708373449546262)
            (3,2.008937088106767)
            (2,2.178766443027248)
            (1,2.4922359894738717)
            (1,2.585503941533333)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,2.585503941533333)
            (2,2.2682886823333335)
            (3,2.1062402085333334)
            (4,1.8854619156666665)
            (5,1.5973782987333336)
            (6,1.3764029383999998)
            (7,1.2926751960666665)
            (8,1.2823966120666666)
            (9,1.2764691789333333)
            (10,1.254622319533333)
            (11,1.2675478144)
            (12,1.2767125889333333)
            (13,1.2621822498)
            (14,1.2440285995333333)
            (15,1.2763967406666665)
            (16,1.2727504366666667)
            (17,1.2605856458000002)
            (18,1.2603714463333333)
            (19,1.2670875950666662)
            (20,1.2640204624)
            (20,1.3069363040318085)
            (19,1.302170223543576)
            (18,1.2963808481529446)
            (17,1.3135308030032176)
            (16,1.3113372503376892)
            (15,1.3239682829395933)
            (14,1.2802729286374432)
            (13,1.3023901100688646)
            (12,1.3131146869168884)
            (11,1.309493705740195)
            (10,1.2877022579676292)
            (9,1.3372574418376646)
            (8,1.3450470417828948)
            (7,1.3594365023531192)
            (6,1.499141935331792)
            (5,1.7825683634033889)
            (4,2.0000864863787067)
            (3,2.2035433289598996)
            (2,2.3578109216394187)
            (1,2.6787718935927947)
            (1,2.585503941533333)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={b2bb1b90-4112-445a-b14f-3da1921aaaf3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.1}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.585503941533333  \\
            2.0  2.2682886823333335  \\
            3.0  2.1062402085333334  \\
            4.0  1.8854619156666665  \\
            5.0  1.5973782987333336  \\
            6.0  1.3764029383999998  \\
            7.0  1.2926751960666665  \\
            8.0  1.2823966120666666  \\
            9.0  1.2764691789333333  \\
            10.0  1.254622319533333  \\
            11.0  1.2675478144  \\
            12.0  1.2767125889333333  \\
            13.0  1.2621822498  \\
            14.0  1.2440285995333333  \\
            15.0  1.2763967406666665  \\
            16.0  1.2727504366666667  \\
            17.0  1.2605856458000002  \\
            18.0  1.2603714463333333  \\
            19.0  1.2670875950666662  \\
            20.0  1.2640204624  \\
        }
        ;
    \addlegendentry {\MOSEK}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,6.240217465733333)
            (2,4.823937393)
            (3,3.666998731666667)
            (4,2.784482097733333)
            (5,2.6395924836666667)
            (6,2.4054290679333334)
            (7,2.3350055519999997)
            (8,2.277005691466667)
            (9,2.2793732286)
            (10,2.1438661596)
            (11,2.1386672518666665)
            (12,2.1182201456666667)
            (13,2.1429563388666666)
            (14,2.1175172840666665)
            (15,2.0647915474)
            (16,2.1392162552666667)
            (17,2.122677535533333)
            (18,2.1170136598)
            (19,2.1629671168666667)
            (20,2.137801057)
            (20,1.9924047473107902)
            (19,1.983835986100721)
            (18,1.9650053102595486)
            (17,1.9868642480069265)
            (16,2.009627420534256)
            (15,1.9688742868378606)
            (14,1.988997017193142)
            (13,1.978863089951117)
            (12,1.9605371526549629)
            (11,2.0254266480701033)
            (10,1.9538130402669678)
            (9,1.9920896292748778)
            (8,1.986882560528577)
            (7,2.017110449275454)
            (6,2.0604165781867496)
            (5,1.967325660553175)
            (4,2.095689467714265)
            (3,2.31097670477166)
            (2,3.9491232706097756)
            (1,5.918585023377248)
            (1,6.240217465733333)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,6.240217465733333)
            (2,4.823937393)
            (3,3.666998731666667)
            (4,2.784482097733333)
            (5,2.6395924836666667)
            (6,2.4054290679333334)
            (7,2.3350055519999997)
            (8,2.277005691466667)
            (9,2.2793732286)
            (10,2.1438661596)
            (11,2.1386672518666665)
            (12,2.1182201456666667)
            (13,2.1429563388666666)
            (14,2.1175172840666665)
            (15,2.0647915474)
            (16,2.1392162552666667)
            (17,2.122677535533333)
            (18,2.1170136598)
            (19,2.1629671168666667)
            (20,2.137801057)
            (20,2.2831973666892096)
            (19,2.342098247632612)
            (18,2.2690220093404516)
            (17,2.2584908230597396)
            (16,2.2688050899990775)
            (15,2.1607088079621395)
            (14,2.246037550940191)
            (13,2.307049587782216)
            (12,2.2759031386783706)
            (11,2.2519078556632297)
            (10,2.333919278933032)
            (9,2.5666568279251223)
            (8,2.567128822404757)
            (7,2.6529006547245455)
            (6,2.7504415576799173)
            (5,3.3118593067801583)
            (4,3.4732747277524014)
            (3,5.023020758561674)
            (2,5.6987515153902235)
            (1,6.561849908089418)
            (1,6.240217465733333)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={bbe481f5-d9d2-453d-8ed1-0a2ebd952f9f}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.1}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  6.240217465733333  \\
            2.0  4.823937393  \\
            3.0  3.666998731666667  \\
            4.0  2.784482097733333  \\
            5.0  2.6395924836666667  \\
            6.0  2.4054290679333334  \\
            7.0  2.3350055519999997  \\
            8.0  2.277005691466667  \\
            9.0  2.2793732286  \\
            10.0  2.1438661596  \\
            11.0  2.1386672518666665  \\
            12.0  2.1182201456666667  \\
            13.0  2.1429563388666666  \\
            14.0  2.1175172840666665  \\
            15.0  2.0647915474  \\
            16.0  2.1392162552666667  \\
            17.0  2.122677535533333  \\
            18.0  2.1170136598  \\
            19.0  2.1629671168666667  \\
            20.0  2.137801057  \\
        }
        ;
    \addlegendentry {\IPOPT}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,6.452605361)
            (2,5.032723955133333)
            (3,4.164319818333333)
            (4,3.561033348466667)
            (5,4.141576789866667)
            (6,3.6749716173999993)
            (7,3.676416391866667)
            (8,3.7127045962000005)
            (9,4.077912605666667)
            (10,3.6639130176666663)
            (11,3.7605041452666668)
            (12,3.6236955647333335)
            (13,4.006622421333334)
            (14,3.7232626124)
            (15,3.680939952533333)
            (16,3.5820960067999996)
            (17,4.145168318333332)
            (18,3.6264723347333336)
            (19,3.6343735250000004)
            (20,3.7662828832666664)
            (20,3.2956075299737297)
            (19,3.296136345936984)
            (18,3.2458114410804013)
            (17,3.6258854953962842)
            (16,3.2636824349264977)
            (15,3.2456040493731053)
            (14,3.2893538268616505)
            (13,3.472370757446967)
            (12,3.256953614932145)
            (11,3.3148265783609423)
            (10,3.3192523133172975)
            (9,3.5194928626962616)
            (8,3.278206228227583)
            (7,3.2696388829270995)
            (6,3.303009486559599)
            (5,3.5745808301680873)
            (4,3.282892757722833)
            (3,3.5976055623682335)
            (2,4.11541556535146)
            (1,5.819225917253978)
            (1,6.452605361)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (1,6.452605361)
            (2,5.032723955133333)
            (3,4.164319818333333)
            (4,3.561033348466667)
            (5,4.141576789866667)
            (6,3.6749716173999993)
            (7,3.676416391866667)
            (8,3.7127045962000005)
            (9,4.077912605666667)
            (10,3.6639130176666663)
            (11,3.7605041452666668)
            (12,3.6236955647333335)
            (13,4.006622421333334)
            (14,3.7232626124)
            (15,3.680939952533333)
            (16,3.5820960067999996)
            (17,4.145168318333332)
            (18,3.6264723347333336)
            (19,3.6343735250000004)
            (20,3.7662828832666664)
            (20,4.2369582365596035)
            (19,3.9726107040630168)
            (18,4.007133228386266)
            (17,4.66445114127038)
            (16,3.9005095786735016)
            (15,4.116275855693561)
            (14,4.15717139793835)
            (13,4.5408740852197)
            (12,3.990437514534522)
            (11,4.206181712172391)
            (10,4.008573722016036)
            (9,4.6363323486370716)
            (8,4.1472029641724175)
            (7,4.083193900806235)
            (6,4.0469337482403995)
            (5,4.7085727495652465)
            (4,3.8391739392105015)
            (3,4.731034074298433)
            (2,5.950032344915206)
            (1,7.085984804746022)
            (1,6.452605361)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={323c1d8b-87d7-4953-8e12-fd86034a4cfb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.1}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  6.452605361  \\
            2.0  5.032723955133333  \\
            3.0  4.164319818333333  \\
            4.0  3.561033348466667  \\
            5.0  4.141576789866667  \\
            6.0  3.6749716173999993  \\
            7.0  3.676416391866667  \\
            8.0  3.7127045962000005  \\
            9.0  4.077912605666667  \\
            10.0  3.6639130176666663  \\
            11.0  3.7605041452666668  \\
            12.0  3.6236955647333335  \\
            13.0  4.006622421333334  \\
            14.0  3.7232626124  \\
            15.0  3.680939952533333  \\
            16.0  3.5820960067999996  \\
            17.0  4.145168318333332  \\
            18.0  3.6264723347333336  \\
            19.0  3.6343735250000004  \\
            20.0  3.7662828832666664  \\
        }
    ;
    \addlegendentry {\COSMO}
\end{axis}
\end{tikzpicture}


==> figures_arXiv/residuals.tikz <==

    \begin{axis}[
            width=4in, height=2in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north west,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            scale only axis,
            xmin=0,
            xmax=3200,
            ymin=0.00001,
            ymax=1,
            ymode=log,
            xtick={0, 400, 800, 1200, 1600, 2000, 2400, 2800},
            xlabel = {Calls to $L$},
            ylabel = {Residual value $\xi$}
        ]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7bb15033-c5ce-4921-a3ce-b12380ef980b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
            {
                \\
                1.0  1.1170454883566696  \\
                2.0  1.096113040407585  \\
                3.0  0.965123910669265  \\
                4.0  0.7678013476246541  \\
                5.0  0.5496550813054673  \\
                6.0  0.34842170702814584  \\
                7.0  0.2740176471487816  \\
                8.0  0.25832329176740815  \\
                9.0  0.2313348300398836  \\
                10.0  0.19467939072841398  \\
                11.0  0.1775971002028922  \\
                12.0  0.2589657496311071  \\
                13.0  0.31467156915507954  \\
                14.0  0.33844498071614093  \\
                15.0  0.3293247389629799  \\
                16.0  0.29195017843623583  \\
                17.0  0.2344085491246409  \\
                18.0  0.1662554590993055  \\
                19.0  0.14698021595347396  \\
                20.0  0.14903277540266874  \\
                21.0  0.16420869990915712  \\
                22.0  0.19138292243922198  \\
                23.0  0.2109106456580372  \\
                24.0  0.2217397606578805  \\
                25.0  0.22353852365284033  \\
                26.0  0.21664533662267194  \\
                27.0  0.20195563796349775  \\
                28.0  0.1807751365089295  \\
                29.0  0.15466444357005513  \\
                30.0  0.13118742106492798  \\
                31.0  0.13664558551945247  \\
                32.0  0.14159634572840685  \\
                33.0  0.1461521050665344  \\
                34.0  0.1500500421561062  \\
                35.0  0.15278702678837133  \\
                36.0  0.15377419217262076  \\
                37.0  0.1524760551256549  \\
                38.0  0.1485060811892922  \\
                39.0  0.1416805718712511  \\
                40.0  0.1320549205528685  \\
                41.0  0.1199034209250352  \\
                42.0  0.10659918901951415  \\
                43.0  0.10543786111919366  \\
                44.0  0.10228548099067346  \\
                45.0  0.10301973365945485  \\
                46.0  0.10214453314486882  \\
                47.0  0.0998994771809083  \\
                48.0  0.09647350759769628  \\
                49.0  0.09199848039240113  \\
                50.0  0.08658912169387283  \\
                51.0  0.08032319110164225  \\
                52.0  0.07324893011996492  \\
                53.0  0.06542120320525181  \\
                54.0  0.06364904481815575  \\
                55.0  0.06445342601996519  \\
                56.0  0.06491408410797918  \\
                57.0  0.06507065308719068  \\
                58.0  0.06505629790645055  \\
                59.0  0.06636058502515309  \\
                60.0  0.06726822416302983  \\
                61.0  0.06768000739506982  \\
                62.0  0.06755507199436678  \\
                63.0  0.06690549333345219  \\
                64.0  0.06577221154922602  \\
                65.0  0.06421947932020808  \\
                66.0  0.06233255798994964  \\
                67.0  0.06070838651453793  \\
                68.0  0.06298557716211625  \\
                69.0  0.06508144277641381  \\
                70.0  0.06688920120455329  \\
                71.0  0.0682983948559986  \\
                72.0  0.06921589164668024  \\
                73.0  0.0695736164773013  \\
                74.0  0.06933978140960206  \\
                75.0  0.06853225686219272  \\
                76.0  0.06721348989545739  \\
                77.0  0.06547596503533476  \\
                78.0  0.0634236036006648  \\
                79.0  0.061496476695467775  \\
                80.0  0.0633961572689451  \\
                81.0  0.06477440380386176  \\
                82.0  0.06556639269337787  \\
                83.0  0.06576034605783401  \\
                84.0  0.0653889363159362  \\
                85.0  0.06451376613163107  \\
                86.0  0.06320790619251401  \\
                87.0  0.06154074139315306  \\
                88.0  0.059567886419937315  \\
                89.0  0.057327180742747036  \\
                90.0  0.05632944011792018  \\
                91.0  0.05685126202688079  \\
                92.0  0.05687073670794078  \\
                93.0  0.056438908491807986  \\
                94.0  0.055605395745997224  \\
                95.0  0.054409732577273176  \\
                96.0  0.05287751292950835  \\
                97.0  0.051021119094162896  \\
                98.0  0.04884392385331336  \\
                99.0  0.04634636702601455  \\
                100.0  0.043523182760402006  \\
                101.0  0.0403717947861452  \\
                102.0  0.036927636297691926  \\
                103.0  0.03405534726514281  \\
                104.0  0.032329580923863066  \\
                105.0  0.030311193259646388  \\
                106.0  0.028484542025947822  \\
                107.0  0.029950208378705434  \\
                108.0  0.031212407155372324  \\
                109.0  0.0322266122810164  \\
                110.0  0.032947739915816045  \\
                111.0  0.033335798379727666  \\
                112.0  0.03336152533418352  \\
                113.0  0.03301071956841563  \\
                114.0  0.03228635242570793  \\
                115.0  0.03120822999403136  \\
                116.0  0.03044389423039058  \\
                117.0  0.030204442077426365  \\
                118.0  0.029546306246413145  \\
                119.0  0.028473154092234366  \\
                120.0  0.027026035707367235  \\
                121.0  0.02789805365130904  \\
                122.0  0.028576037547976472  \\
                123.0  0.028566914472901078  \\
                124.0  0.028648472474276182  \\
                125.0  0.02908567625719491  \\
                126.0  0.029699626407781607  \\
                127.0  0.031230850236374817  \\
                128.0  0.03279768849991036  \\
                129.0  0.03437559039009537  \\
                130.0  0.036003194344117403  \\
                131.0  0.03798518182570988  \\
                132.0  0.03978978269640404  \\
                133.0  0.04138754073232395  \\
                134.0  0.04276027614562937  \\
                135.0  0.043900071975982904  \\
                136.0  0.04480746892953991  \\
                137.0  0.04554167242559487  \\
                138.0  0.046150449345770075  \\
                139.0  0.04654944367912071  \\
                140.0  0.04658150233004112  \\
                141.0  0.046084927290724866  \\
                142.0  0.044954635516114824  \\
                143.0  0.043178482488961674  \\
                144.0  0.04083890175983082  \\
                145.0  0.03809192124941238  \\
                146.0  0.0351328463756087  \\
                147.0  0.03220209177456253  \\
                148.0  0.029873585724031024  \\
                149.0  0.028531134312858027  \\
                150.0  0.028824446864456656  \\
                151.0  0.028897907668646604  \\
                152.0  0.028680227424632825  \\
                153.0  0.02809173562681817  \\
                154.0  0.027073362300231087  \\
                155.0  0.02572260398464266  \\
                156.0  0.02425004223310216  \\
                157.0  0.021859634229463458  \\
                158.0  0.019051721301155636  \\
                159.0  0.016495680370186182  \\
                160.0  0.015958045709436285  \\
                161.0  0.01640058568622623  \\
                162.0  0.016287274326426425  \\
                163.0  0.01657399545346576  \\
                164.0  0.0177363585164535  \\
                165.0  0.018604644747333893  \\
                166.0  0.01921534223113553  \\
                167.0  0.01959380487826427  \\
                168.0  0.01977924339932496  \\
                169.0  0.02140758297762664  \\
                170.0  0.02436098156616247  \\
                171.0  0.026968500821986707  \\
                172.0  0.02917450778303521  \\
                173.0  0.03094571613809744  \\
                174.0  0.032270459581127425  \\
                175.0  0.03315926613703004  \\
                176.0  0.03364161993174376  \\
                177.0  0.03376024996525457  \\
                178.0  0.03356504160586771  \\
                179.0  0.03310759427921918  \\
                180.0  0.03243741677377529  \\
                181.0  0.03159981539797858  \\
                182.0  0.030635189389417204  \\
                183.0  0.029579211589535484  \\
                184.0  0.028458110360350647  \\
                185.0  0.02729699197904658  \\
                186.0  0.02692592118410218  \\
                187.0  0.02679464362041694  \\
                188.0  0.026584754111700644  \\
                189.0  0.0262826371751387  \\
                190.0  0.025872009868839606  \\
                191.0  0.025339992672319393  \\
                192.0  0.02468103381434748  \\
                193.0  0.023898586016451367  \\
                194.0  0.02300094466254914  \\
                195.0  0.02303687778441678  \\
                196.0  0.02331636077262955  \\
                197.0  0.023537933575372757  \\
                198.0  0.023682097451389935  \\
                199.0  0.02371742136320011  \\
                200.0  0.023609615582642386  \\
                201.0  0.02330008842613216  \\
                202.0  0.022765845450232962  \\
                203.0  0.022002235040266955  \\
                204.0  0.021022503795004747  \\
                205.0  0.019854008405846335  \\
                206.0  0.018536204359900915  \\
                207.0  0.01711573090494725  \\
                208.0  0.01743716725373823  \\
                209.0  0.019900566150539954  \\
                210.0  0.020732145932597004  \\
                211.0  0.020033214723995316  \\
                212.0  0.018031177556891556  \\
                213.0  0.015883064685893643  \\
                214.0  0.015458090871350817  \\
                215.0  0.015845484859684553  \\
                216.0  0.016110110939142577  \\
                217.0  0.016235848294743383  \\
                218.0  0.016207520845053655  \\
                219.0  0.016014107978671695  \\
                220.0  0.015651009181169614  \\
                221.0  0.015120962316931016  \\
                222.0  0.01443360860450778  \\
                223.0  0.01360397853492257  \\
                224.0  0.012645080647610562  \\
                225.0  0.011575580951196074  \\
                226.0  0.010419819816261944  \\
                227.0  0.010065014128433651  \\
                228.0  0.010397662997212655  \\
                229.0  0.01092668955788064  \\
                230.0  0.011254619967199278  \\
                231.0  0.011386570729587136  \\
                232.0  0.011339232379060952  \\
                233.0  0.011138657665330792  \\
                234.0  0.010880528671699731  \\
                235.0  0.01096456095219018  \\
                236.0  0.011501599410060426  \\
                237.0  0.011986424026204388  \\
                238.0  0.012415746580475558  \\
                239.0  0.012788080798045477  \\
                240.0  0.013104414178997804  \\
                241.0  0.013365117763674373  \\
                242.0  0.01356904067599416  \\
                243.0  0.013713590362112569  \\
                244.0  0.013795554915128856  \\
                245.0  0.013812323580830503  \\
                246.0  0.013763109096568759  \\
                247.0  0.013649832963559766  \\
                248.0  0.01347746631256313  \\
                249.0  0.013254705182604333  \\
                250.0  0.013151573201063279  \\
                251.0  0.013443382134333973  \\
                252.0  0.013670674247262645  \\
                253.0  0.01384951431963998  \\
                254.0  0.013984110220655833  \\
                255.0  0.014068040055368002  \\
                256.0  0.014097763077067098  \\
                257.0  0.014073425856714474  \\
                258.0  0.013973450954285097  \\
                259.0  0.013764242705408524  \\
                260.0  0.013413968376669305  \\
                261.0  0.012904418120815851  \\
                262.0  0.012236637951144939  \\
                263.0  0.011430195210243094  \\
                264.0  0.010518518409398625  \\
                265.0  0.009852477950021284  \\
                266.0  0.009582194668838449  \\
                267.0  0.00920061709753879  \\
                268.0  0.0087120402474416  \\
                269.0  0.008352722788194987  \\
                270.0  0.007895946561552125  \\
                271.0  0.007343193763907855  \\
                272.0  0.00760397567311597  \\
                273.0  0.007927881721946584  \\
                274.0  0.00821102171121853  \\
                275.0  0.008462813567104764  \\
                276.0  0.008690043235932617  \\
                277.0  0.008896374436227074  \\
                278.0  0.009082524894459945  \\
                279.0  0.009246928228126452  \\
                280.0  0.009386638707722349  \\
                281.0  0.009498236874431566  \\
                282.0  0.009578549740216373  \\
                283.0  0.009572040948834726  \\
                284.0  0.00951333575091708  \\
                285.0  0.009407871237583918  \\
                286.0  0.009232251109116171  \\
                287.0  0.00895174046835465  \\
                288.0  0.008804043613922721  \\
                289.0  0.009313638847131924  \\
                290.0  0.009779158598229526  \\
                291.0  0.010177087658568588  \\
                292.0  0.01048634116044581  \\
                293.0  0.010745968832557042  \\
                294.0  0.01144939014128685  \\
                295.0  0.01210799346314714  \\
                296.0  0.01271619593328437  \\
                297.0  0.013266532179341593  \\
                298.0  0.013750071684926783  \\
                299.0  0.014157258758708761  \\
                300.0  0.014478988404799203  \\
                301.0  0.014707688790912388  \\
                302.0  0.014838195381750767  \\
                303.0  0.01486824368660126  \\
                304.0  0.014798526928376894  \\
                305.0  0.014632428711077445  \\
                306.0  0.014375525188134237  \\
                307.0  0.014034962777876706  \\
                308.0  0.013618932802804459  \\
                309.0  0.013205248939386658  \\
                310.0  0.012958602299023127  \\
                311.0  0.012666539280709769  \\
                312.0  0.012328298237227728  \\
                313.0  0.01194287675544407  \\
                314.0  0.01151003816512439  \\
                315.0  0.011322285096132074  \\
                316.0  0.011169179342193027  \\
                317.0  0.010940971992914342  \\
                318.0  0.010637160586998574  \\
                319.0  0.010259473184289023  \\
                320.0  0.009811993750066878  \\
                321.0  0.00930102041417166  \\
                322.0  0.00873469289199156  \\
                323.0  0.00812244500642615  \\
                324.0  0.007714507945803954  \\
                325.0  0.007515235872386221  \\
                326.0  0.00727477260118534  \\
                327.0  0.007010837725752996  \\
                328.0  0.006738593491560474  \\
                329.0  0.006462196100407785  \\
                330.0  0.0061776963454392  \\
                331.0  0.006128497113930739  \\
                332.0  0.006228298597456343  \\
                333.0  0.006301140670803312  \\
                334.0  0.006545618046170198  \\
                335.0  0.006722035450322573  \\
                336.0  0.006413947667296163  \\
                337.0  0.006745011392175577  \\
                338.0  0.007090148673045145  \\
                339.0  0.0074128412084762205  \\
                340.0  0.0077106647816334905  \\
                341.0  0.007980990513822858  \\
                342.0  0.008221059817595569  \\
                343.0  0.008428131976058437  \\
                344.0  0.008599664428643582  \\
                345.0  0.008733482459630532  \\
                346.0  0.008827899313179791  \\
                347.0  0.008881765838033889  \\
                348.0  0.008894441744503037  \\
                349.0  0.008865716063381896  \\
                350.0  0.008795706417996062  \\
                351.0  0.008684769494246729  \\
                352.0  0.008533448073294439  \\
                353.0  0.00865125728249429  \\
                354.0  0.008792694990019771  \\
                355.0  0.008906190637240123  \\
                356.0  0.009022409005397457  \\
                357.0  0.009202019495491858  \\
                358.0  0.00935972792279416  \\
                359.0  0.009493750973033564  \\
                360.0  0.009602780381921291  \\
                361.0  0.00962193044071063  \\
                362.0  0.009452692379961245  \\
                363.0  0.00914926669915394  \\
                364.0  0.0087780757288406  \\
                365.0  0.008400614932605091  \\
                366.0  0.008060844257267875  \\
                367.0  0.007779702542357946  \\
                368.0  0.007556330891732281  \\
                369.0  0.007428087631203438  \\
                370.0  0.007278315158504823  \\
                371.0  0.007110890762525473  \\
                372.0  0.00692704238010715  \\
                373.0  0.006725128872556505  \\
                374.0  0.006502016223860789  \\
                375.0  0.006254681682179042  \\
                376.0  0.005981574438928588  \\
                377.0  0.005683410161853791  \\
                378.0  0.005479067833276468  \\
                379.0  0.005370225813588701  \\
                380.0  0.005244873241993795  \\
                381.0  0.005092838690707153  \\
                382.0  0.005062071935339308  \\
                383.0  0.004941419680271349  \\
                384.0  0.004582559931272897  \\
                385.0  0.00448610943309214  \\
                386.0  0.004309092957120701  \\
                387.0  0.004394265818005975  \\
                388.0  0.004494078589262637  \\
                389.0  0.004567915404635861  \\
                390.0  0.0048099291458346925  \\
                391.0  0.005059654965961013  \\
                392.0  0.00527162708129802  \\
                393.0  0.005446703931759382  \\
                394.0  0.005588343808074119  \\
                395.0  0.00570154371149926  \\
                396.0  0.005791620573949821  \\
                397.0  0.005863077275419843  \\
                398.0  0.00591877871033971  \\
                399.0  0.005959575158545455  \\
                400.0  0.005984401793138441  \\
                401.0  0.005990781020343611  \\
                402.0  0.00597558248259375  \\
                403.0  0.005935848331771528  \\
                404.0  0.005869659319439849  \\
                405.0  0.0057765501358850715  \\
                406.0  0.005888692593738058  \\
                407.0  0.006263635295374553  \\
                408.0  0.006624699800711032  \\
                409.0  0.00697226080678802  \\
                410.0  0.0073045715715395155  \\
                411.0  0.00761797664274995  \\
                412.0  0.007907488230822029  \\
                413.0  0.008167549941855486  \\
                414.0  0.008392811795157221  \\
                415.0  0.008578774158333568  \\
                416.0  0.008722211497100505  \\
                417.0  0.008821345147675677  \\
                418.0  0.00887577365060063  \\
                419.0  0.008886236486866915  \\
                420.0  0.008950853615508302  \\
                421.0  0.008994241950817394  \\
                422.0  0.009001558121693879  \\
                423.0  0.008973895761522317  \\
                424.0  0.008912353410163432  \\
                425.0  0.008817663277989206  \\
                426.0  0.008688776876261189  \\
                427.0  0.008524432087088696  \\
                428.0  0.008324161236334539  \\
                429.0  0.008088778057261149  \\
                430.0  0.007820439389938327  \\
                431.0  0.007522343394912226  \\
                432.0  0.007198204479227753  \\
                433.0  0.006851676658854297  \\
                434.0  0.006485880627540038  \\
                435.0  0.00610313740978557  \\
                436.0  0.005704942579224839  \\
                437.0  0.005292062741848546  \\
                438.0  0.004864791583826211  \\
                439.0  0.004533051151718686  \\
                440.0  0.004332726863453243  \\
                441.0  0.004128167346380844  \\
                442.0  0.003991845095576731  \\
                443.0  0.003922451006463256  \\
                444.0  0.003977330075095802  \\
                445.0  0.004067471970966067  \\
                446.0  0.004143107932766772  \\
                447.0  0.004206290998139272  \\
                448.0  0.004258562246563744  \\
                449.0  0.0043008674333066986  \\
                450.0  0.004333582676921783  \\
                451.0  0.004356630351252145  \\
                452.0  0.004369653434493206  \\
                453.0  0.004372220150830487  \\
                454.0  0.004364014672447831  \\
                455.0  0.004344964152067689  \\
                456.0  0.004315294781797215  \\
                457.0  0.004548781468899489  \\
                458.0  0.004784851469759276  \\
                459.0  0.005002310222467594  \\
                460.0  0.005200722976382107  \\
                461.0  0.0053796233321541705  \\
                462.0  0.005538564444502523  \\
                463.0  0.005677167410295893  \\
                464.0  0.005795160196180665  \\
                465.0  0.005892402751909792  \\
                466.0  0.005968896830368291  \\
                467.0  0.006024781886087212  \\
                468.0  0.006060320671364048  \\
                469.0  0.006075879383266002  \\
                470.0  0.00607190729010663  \\
                471.0  0.006130148144756016  \\
                472.0  0.006178844144457848  \\
                473.0  0.006211337960979477  \\
                474.0  0.0062278203447799505  \\
                475.0  0.00622848190325973  \\
                476.0  0.0062135324508494705  \\
                477.0  0.0061832088984595055  \\
                478.0  0.006137773723045473  \\
                479.0  0.006077507158853825  \\
                480.0  0.0060026966982363456  \\
                481.0  0.005913627318942466  \\
                482.0  0.005810575309503137  \\
                483.0  0.0056938076960992515  \\
                484.0  0.005563588284383817  \\
                485.0  0.005420190321065519  \\
                486.0  0.005263913986480611  \\
                487.0  0.005095105924396683  \\
                488.0  0.004914177203217607  \\
                489.0  0.004721620119352623  \\
                490.0  0.0045180125802431245  \\
                491.0  0.0043040097530062625  \\
                492.0  0.00408032939981617  \\
                493.0  0.0038477371184359676  \\
                494.0  0.003607036161904962  \\
                495.0  0.003403122185417041  \\
                496.0  0.0032008129880098327  \\
                497.0  0.002989916320163769  \\
                498.0  0.0027736966472036912  \\
                499.0  0.0026758366194191106  \\
                500.0  0.0027304805033871622  \\
                501.0  0.0028416957978448718  \\
                502.0  0.0030481759648270886  \\
                503.0  0.0032474663674020043  \\
                504.0  0.003438891483584699  \\
                505.0  0.0036215780871133286  \\
                506.0  0.0037944790775105704  \\
                507.0  0.003956442158401039  \\
                508.0  0.004106436599856114  \\
                509.0  0.004243808141630071  \\
                510.0  0.004368367543190343  \\
                511.0  0.004480298153274456  \\
                512.0  0.004579908287871971  \\
                513.0  0.004667307159616161  \\
                514.0  0.0047421081210850015  \\
                515.0  0.0048042716177625535  \\
                516.0  0.0048559077498214614  \\
                517.0  0.004898800473099859  \\
                518.0  0.004933175907532532  \\
                519.0  0.004956981008302407  \\
                520.0  0.0049658680629783404  \\
                521.0  0.0049538508870282305  \\
                522.0  0.0049144166887187014  \\
                523.0  0.004839668326779646  \\
                524.0  0.004711207751129187  \\
                525.0  0.004540676050400268  \\
                526.0  0.00432927624622641  \\
                527.0  0.004391428178810497  \\
                528.0  0.004490932296754978  \\
                529.0  0.004577088166573304  \\
                530.0  0.004649662534529764  \\
                531.0  0.004708726981775382  \\
                532.0  0.004754614378582082  \\
                533.0  0.004787785438284278  \\
                534.0  0.004866267818305244  \\
                535.0  0.004969982108845772  \\
                536.0  0.005056477933577363  \\
                537.0  0.005119371158452886  \\
                538.0  0.005152953776593317  \\
                539.0  0.0051529546215160205  \\
                540.0  0.005117025223792221  \\
                541.0  0.005044892169814024  \\
                542.0  0.00493819083018833  \\
                543.0  0.004800054113869902  \\
                544.0  0.004633597320632038  \\
                545.0  0.004442513032337379  \\
                546.0  0.0042318398352263475  \\
                547.0  0.004007435413106423  \\
                548.0  0.003775029523551101  \\
                549.0  0.003539261753882816  \\
                550.0  0.0033029914293783496  \\
                551.0  0.00306705281598997  \\
                552.0  0.0028304858672518482  \\
                553.0  0.002591144506328947  \\
                554.0  0.0023465053264060337  \\
                555.0  0.0022622921504988893  \\
                556.0  0.0023944747456221853  \\
                557.0  0.002495942111719603  \\
                558.0  0.002571484154746917  \\
                559.0  0.0026280909378040406  \\
                560.0  0.0026735540038295025  \\
                561.0  0.002715101248790984  \\
                562.0  0.002758275996417505  \\
                563.0  0.002806301286806221  \\
                564.0  0.002859972535437563  \\
                565.0  0.0029180041369732575  \\
                566.0  0.002977690503409816  \\
                567.0  0.0030356978175067233  \\
                568.0  0.0030888069436289705  \\
                569.0  0.0031344685374556248  \\
                570.0  0.0032290770996910656  \\
                571.0  0.003422798022695477  \\
                572.0  0.003595381594544967  \\
                573.0  0.0037462800006761473  \\
                574.0  0.003874966698609859  \\
                575.0  0.003980965626569067  \\
                576.0  0.004063916171923892  \\
                577.0  0.004123659128323455  \\
                578.0  0.004160324714022816  \\
                579.0  0.004174403521391592  \\
                580.0  0.00416678481379651  \\
                581.0  0.004138752949082317  \\
                582.0  0.004091940511855704  \\
                583.0  0.004028244228531913  \\
                584.0  0.003949715723320317  \\
                585.0  0.0038584426353956884  \\
                586.0  0.0037564360949129704  \\
                587.0  0.0036455382374616973  \\
                588.0  0.0036427637714007617  \\
                589.0  0.0036497494312093632  \\
                590.0  0.0036421875133957286  \\
                591.0  0.003619171131093459  \\
                592.0  0.0035800706237894032  \\
                593.0  0.003524606704764876  \\
                594.0  0.0034528852437660045  \\
                595.0  0.0033653947084520347  \\
                596.0  0.0032629710552416723  \\
                597.0  0.0031467375213760883  \\
                598.0  0.0030180284308788862  \\
                599.0  0.002878306764667672  \\
                600.0  0.0027290848412481012  \\
                601.0  0.0025718555196296107  \\
                602.0  0.0024080395501441037  \\
                603.0  0.002238951869363503  \\
                604.0  0.0020657867262121746  \\
                605.0  0.0018948227264984278  \\
                606.0  0.0017641286843101637  \\
                607.0  0.0016826046500571362  \\
                608.0  0.0017668489464825138  \\
                609.0  0.001841356825441026  \\
                610.0  0.0019068159972600507  \\
                611.0  0.0019636438428454815  \\
                612.0  0.0020120372462144867  \\
                613.0  0.0020520679550133474  \\
                614.0  0.002083788772285612  \\
                615.0  0.0021073209142862493  \\
                616.0  0.002139206919967528  \\
                617.0  0.0022535980981277155  \\
                618.0  0.002359298095904995  \\
                619.0  0.002455611810010106  \\
                620.0  0.002541993634277171  \\
                621.0  0.00261808120235089  \\
                622.0  0.0026836964821453408  \\
                623.0  0.0027388170643904025  \\
                624.0  0.0027835267530950283  \\
                625.0  0.0028179580461266053  \\
                626.0  0.0028422393829969582  \\
                627.0  0.0028564575810430385  \\
                628.0  0.0028606415292051746  \\
                629.0  0.0028547681642021264  \\
                630.0  0.0028387871894995703  \\
                631.0  0.0028126580875112977  \\
                632.0  0.0027763910346392117  \\
                633.0  0.002810033686624138  \\
                634.0  0.002851006843230034  \\
                635.0  0.002879340344051511  \\
                636.0  0.002895008412389077  \\
                637.0  0.0028980711210458347  \\
                638.0  0.002888655267268705  \\
                639.0  0.002866940630636832  \\
                640.0  0.0028331530418883076  \\
                641.0  0.002855777082053364  \\
                642.0  0.0028942881236639012  \\
                643.0  0.0029228278014779715  \\
                644.0  0.0029412389349910036  \\
                645.0  0.0029494160570157774  \\
                646.0  0.0029472326001906283  \\
                647.0  0.002934534466565671  \\
                648.0  0.0029113036122422114  \\
                649.0  0.0028778036856010793  \\
                650.0  0.002834612444059632  \\
                651.0  0.002782196370607636  \\
                652.0  0.0027207544071697117  \\
                653.0  0.002650191166373609  \\
                654.0  0.0025702052143526674  \\
                655.0  0.0024804477625443053  \\
                656.0  0.002380705249243582  \\
                657.0  0.0022710414135738008  \\
                658.0  0.0021518901250740415  \\
                659.0  0.0020240331098298637  \\
                660.0  0.0018884478338018669  \\
                661.0  0.0018992927515181822  \\
                662.0  0.0018582268019825218  \\
                663.0  0.0017064535528505183  \\
                664.0  0.0016341248373764631  \\
                665.0  0.0015556227115569837  \\
                666.0  0.001464952825668445  \\
                667.0  0.001365327829955261  \\
                668.0  0.0013061759280086497  \\
                669.0  0.001362151105960884  \\
                670.0  0.0014369982860766078  \\
                671.0  0.001511693905460223  \\
                672.0  0.0015862163476943248  \\
                673.0  0.0016592844432495022  \\
                674.0  0.0017287741950612985  \\
                675.0  0.0017922590324128264  \\
                676.0  0.0018475567355061796  \\
                677.0  0.0018931456156552292  \\
                678.0  0.0019283832798097115  \\
                679.0  0.0019535114996433916  \\
                680.0  0.0019694807336220425  \\
                681.0  0.0019776600539979155  \\
                682.0  0.0019795116378540645  \\
                683.0  0.0019763030861087803  \\
                684.0  0.0019689105093631983  \\
                685.0  0.0019708932783994294  \\
                686.0  0.0020695873363023704  \\
                687.0  0.0021584604407476208  \\
                688.0  0.0022372221731879584  \\
                689.0  0.00230576846865523  \\
                690.0  0.002364152902361046  \\
                691.0  0.0024125400966995684  \\
                692.0  0.0024511531628839123  \\
                693.0  0.002480226861737733  \\
                694.0  0.002499975388186562  \\
                695.0  0.002510579313257355  \\
                696.0  0.002512191438811151  \\
                697.0  0.002504957238371428  \\
                698.0  0.002489043537960139  \\
                699.0  0.002464669898889256  \\
                700.0  0.0024321326714722884  \\
                701.0  0.0023918114662839053  \\
                702.0  0.0023441569992606556  \\
                703.0  0.0022896649391982308  \\
                704.0  0.0022288440653369466  \\
                705.0  0.0021621877371527307  \\
                706.0  0.0020901555836191402  \\
                707.0  0.002013168446690831  \\
                708.0  0.0019316153032367706  \\
                709.0  0.0018458674617041488  \\
                710.0  0.0017563281700812262  \\
                711.0  0.001663649837690329  \\
                712.0  0.0015685631409432285  \\
                713.0  0.0014715712835795855  \\
                714.0  0.0013727096308411805  \\
                715.0  0.001271469426237525  \\
                716.0  0.0011694754216740552  \\
                717.0  0.001140822266726033  \\
                718.0  0.0011451773111958799  \\
                719.0  0.0011980633676033133  \\
                720.0  0.0013076647728101774  \\
                721.0  0.0014068073804115204  \\
                722.0  0.0014944840555464385  \\
                723.0  0.001570528410593536  \\
                724.0  0.0016354663050407539  \\
                725.0  0.0016902471502219156  \\
                726.0  0.0017359517154218321  \\
                727.0  0.001773537757733613  \\
                728.0  0.0018036667155463305  \\
                729.0  0.001826630826480818  \\
                730.0  0.0018423763631402166  \\
                731.0  0.001850600079780776  \\
                732.0  0.0018508853373698584  \\
                733.0  0.001842842451298996  \\
                734.0  0.0018262234084468886  \\
                735.0  0.0018009917322600873  \\
                736.0  0.0017673408775372925  \\
                737.0  0.0017710622491725952  \\
                738.0  0.001828571843699348  \\
                739.0  0.001886247985119736  \\
                740.0  0.0019373781676197098  \\
                741.0  0.0019816520683395545  \\
                742.0  0.0020187772674104525  \\
                743.0  0.002048478398099004  \\
                744.0  0.002070496254652298  \\
                745.0  0.0020845872300525297  \\
                746.0  0.002090523570693134  \\
                747.0  0.0020880949343867632  \\
                748.0  0.002077111590750365  \\
                749.0  0.002057409331622522  \\
                750.0  0.0020893684418143055  \\
                751.0  0.002130380323132223  \\
                752.0  0.002162623562639891  \\
                753.0  0.002185864331894314  \\
                754.0  0.0021999351311992473  \\
                755.0  0.0022047428196461864  \\
                756.0  0.0022002786566515877  \\
                757.0  0.0021866162892727973  \\
                758.0  0.0021638998275115328  \\
                759.0  0.002132335605684095  \\
                760.0  0.0020921876171945274  \\
                761.0  0.002043754865646569  \\
                762.0  0.00198734498588219  \\
                763.0  0.001923293678196145  \\
                764.0  0.0018519825917286824  \\
                765.0  0.0017738560917797581  \\
                766.0  0.001689430207574507  \\
                767.0  0.001599290022942327  \\
                768.0  0.001504075416197047  \\
                769.0  0.001422705564760196  \\
                770.0  0.0013525632274524896  \\
                771.0  0.0012763937783932078  \\
                772.0  0.0011943251393884756  \\
                773.0  0.0011328024897895336  \\
                774.0  0.0011637250696205042  \\
                775.0  0.0011907756572664486  \\
                776.0  0.0012138371381098894  \\
                777.0  0.0012327743805514897  \\
                778.0  0.0012474487700702456  \\
                779.0  0.001342506562381831  \\
                780.0  0.001449758650351908  \\
                781.0  0.0015492112022407688  \\
                782.0  0.0016404438491214326  \\
                783.0  0.0017230898699145802  \\
                784.0  0.001796834874426115  \\
                785.0  0.0018614210364559965  \\
                786.0  0.0019166556769400912  \\
                787.0  0.0019624213385083613  \\
                788.0  0.001998683903024839  \\
                789.0  0.002025495936298034  \\
                790.0  0.0020429936548897213  \\
                791.0  0.002051387579925249  \\
                792.0  0.0020509486089297833  \\
                793.0  0.0020419922971084874  \\
                794.0  0.0020248643733966737  \\
                795.0  0.001999929927692387  \\
                796.0  0.0019675675260573803  \\
                797.0  0.0019281681113392023  \\
                798.0  0.0018821373143185407  \\
                799.0  0.0018298990417569391  \\
                800.0  0.0017718980652988126  \\
                801.0  0.0017085997945686974  \\
                802.0  0.0017069623044185538  \\
                803.0  0.0017410481446925772  \\
                804.0  0.0017679885519987517  \\
                805.0  0.0017875864353995353  \\
                806.0  0.0017997623440728012  \\
                807.0  0.001804565830135327  \\
                808.0  0.001802169828491447  \\
                809.0  0.0017928506069481134  \\
                810.0  0.0017769778389731096  \\
                811.0  0.0017549687003985176  \\
                812.0  0.0017272261347852558  \\
                813.0  0.0016940880191280094  \\
                814.0  0.001655801963504928  \\
                815.0  0.0016125310149225592  \\
                816.0  0.0015643863602622845  \\
                817.0  0.0015114757628146586  \\
                818.0  0.0014539535403810073  \\
                819.0  0.0013920589498568952  \\
                820.0  0.0013261365692138736  \\
                821.0  0.0012954057740170808  \\
                822.0  0.0012663107415090008  \\
                823.0  0.0012346351000674634  \\
                824.0  0.00120056346344135  \\
                825.0  0.0011643172040242279  \\
                826.0  0.0011261110450592367  \\
                827.0  0.0010861077202570053  \\
                828.0  0.0010443819384034876  \\
                829.0  0.0010009020891849612  \\
                830.0  0.0009691057210426289  \\
                831.0  0.0009894642175432293  \\
                832.0  0.0010041403002545703  \\
                833.0  0.0010336232702368858  \\
                834.0  0.0010963005458072476  \\
                835.0  0.0011531505802022451  \\
                836.0  0.0012036871152283435  \\
                837.0  0.001251228983054765  \\
                838.0  0.001305031347462303  \\
                839.0  0.0013553579001326062  \\
                840.0  0.0014020676864934497  \\
                841.0  0.0014449950302509924  \\
                842.0  0.0014839571080594543  \\
                843.0  0.001518765987536441  \\
                844.0  0.0015492429082430057  \\
                845.0  0.0015752322467058736  \\
                846.0  0.0015966126698195532  \\
                847.0  0.0016133034808481386  \\
                848.0  0.0016252650558120768  \\
                849.0  0.001632493412292646  \\
                850.0  0.0016350101240613169  \\
                851.0  0.001632849739228177  \\
                852.0  0.0016260473571248582  \\
                853.0  0.0016146289434801273  \\
                854.0  0.0015986063348330404  \\
                855.0  0.001585592772612047  \\
                856.0  0.0015758669941125722  \\
                857.0  0.0015606212660531796  \\
                858.0  0.0015403187332958413  \\
                859.0  0.001515416681123518  \\
                860.0  0.0014863070805532425  \\
                861.0  0.001453281687111025  \\
                862.0  0.001416523947373625  \\
                863.0  0.0013761243181217948  \\
                864.0  0.001337810850223741  \\
                865.0  0.0013705543197934452  \\
                866.0  0.0013975189581856868  \\
                867.0  0.001418450182474682  \\
                868.0  0.0014331220423712714  \\
                869.0  0.0014413702818967785  \\
                870.0  0.0014431141596265545  \\
                871.0  0.0014383693945688872  \\
                872.0  0.0014272486491688952  \\
                873.0  0.001409948648348043  \\
                874.0  0.001386728092786269  \\
                875.0  0.001357880776154574  \\
                876.0  0.0013237127809042834  \\
                877.0  0.001284527624374935  \\
                878.0  0.0012406161070435684  \\
                879.0  0.001192254473548355  \\
                880.0  0.0011397122176733708  \\
                881.0  0.0010832666111692617  \\
                882.0  0.0010232191233233337  \\
                883.0  0.0010267071335051583  \\
                884.0  0.0010317187321857266  \\
                885.0  0.0010336557012377338  \\
                886.0  0.001032614517993028  \\
                887.0  0.0010286002185059383  \\
                888.0  0.0010215407124567165  \\
                889.0  0.0010113247899908948  \\
                890.0  0.0010537609305351662  \\
                891.0  0.0011273730408206983  \\
                892.0  0.0011968974599801333  \\
                893.0  0.001262096707133245  \\
                894.0  0.0013227364929501882  \\
                895.0  0.0013785825009335667  \\
                896.0  0.001429402827294775  \\
                897.0  0.0014749754015433883  \\
                898.0  0.0015150984354174782  \\
                899.0  0.0015496012893590862  \\
                900.0  0.001578353213863283  \\
                901.0  0.0016012681296774176  \\
                902.0  0.0016183047103245723  \\
                903.0  0.0016294622022590551  \\
                904.0  0.0016347733586001302  \\
                905.0  0.0016342963624058147  \\
                906.0  0.0016281076016231388  \\
                907.0  0.0016162966950271495  \\
                908.0  0.001598964424858008  \\
                909.0  0.001576223424500675  \\
                910.0  0.001548200803627392  \\
                911.0  0.0015206273042612422  \\
                912.0  0.001496033517900014  \\
                913.0  0.0014665162862244124  \\
                914.0  0.0014322229263912815  \\
                915.0  0.0013933089163696557  \\
                916.0  0.001359323919487317  \\
                917.0  0.0013350987899115084  \\
                918.0  0.001306773880136055  \\
                919.0  0.0012744902077290103  \\
                920.0  0.0012630261821681469  \\
                921.0  0.0012523905591755407  \\
                922.0  0.0012373322930756092  \\
                923.0  0.0012179253102448952  \\
                924.0  0.0011942339145145412  \\
                925.0  0.001166337037518672  \\
                926.0  0.0011343490722910466  \\
                927.0  0.0010984322572948095  \\
                928.0  0.0010587990595982888  \\
                929.0  0.0010157058343517335  \\
                930.0  0.0009694407628721251  \\
                931.0  0.000963036427542461  \\
                932.0  0.0009672434136264997  \\
                933.0  0.0009617906741943097  \\
                934.0  0.000944556531320836  \\
                935.0  0.0009411648742893795  \\
                936.0  0.000979157663913064  \\
                937.0  0.0010139433787453584  \\
                938.0  0.0010445580631687084  \\
                939.0  0.0010702464192147033  \\
                940.0  0.0010905516703291532  \\
                941.0  0.0011053339588954609  \\
                942.0  0.001114721936433339  \\
                943.0  0.001119018062219548  \\
                944.0  0.001118585916463881  \\
                945.0  0.0011137476956444646  \\
                946.0  0.0011047104355713184  \\
                947.0  0.0010915237040728947  \\
                948.0  0.0010741003705028221  \\
                949.0  0.0011119008794362715  \\
                950.0  0.0011498982112319266  \\
                951.0  0.0011836098795505138  \\
                952.0  0.0012129411082290606  \\
                953.0  0.0012378239005947677  \\
                954.0  0.0012582210694438722  \\
                955.0  0.0012741262915503138  \\
                956.0  0.001285564311385667  \\
                957.0  0.0012925917982677284  \\
                958.0  0.001295297664239207  \\
                959.0  0.0012938007909886707  \\
                960.0  0.0012882434559939007  \\
                961.0  0.0012787801016444725  \\
                962.0  0.0012713989775741267  \\
                963.0  0.0012664094621225024  \\
                964.0  0.0012567985454989305  \\
                965.0  0.0012425730836079867  \\
                966.0  0.0012238313080059388  \\
                967.0  0.0012007521316048308  \\
                968.0  0.0011735721963691893  \\
                969.0  0.001142556592730173  \\
                970.0  0.001107970024330564  \\
                971.0  0.0010757330297270335  \\
                972.0  0.0010581610280919027  \\
                973.0  0.0010375949802344192  \\
                974.0  0.0010140323095292618  \\
                975.0  0.000987530288750936  \\
                976.0  0.0009582146161159075  \\
                977.0  0.000926269687079841  \\
                978.0  0.000917239000716117  \\
                979.0  0.0009095189165518685  \\
                980.0  0.0008964464810386844  \\
                981.0  0.0008776951317275929  \\
                982.0  0.0008531968417621524  \\
                983.0  0.0008231312008210386  \\
                984.0  0.0007878975572774276  \\
                985.0  0.0007480743721693247  \\
                986.0  0.0007509754058079453  \\
                987.0  0.0007670417693502239  \\
                988.0  0.0007804924104615149  \\
                989.0  0.0007915913664855299  \\
                990.0  0.0008005445878254813  \\
                991.0  0.0008074826290791232  \\
                992.0  0.0008124604834991189  \\
                993.0  0.0008154828098847224  \\
                994.0  0.000816522635307652  \\
                995.0  0.0008155308291370632  \\
                996.0  0.0008124563669896996  \\
                997.0  0.0008072712421088357  \\
                998.0  0.0007999901674136004  \\
                999.0  0.0007906803738071494  \\
                1000.0  0.0007794596232669042  \\
                1001.0  0.0007744793713323334  \\
                1002.0  0.0007960610183545326  \\
                1003.0  0.0008141254686389798  \\
                1004.0  0.0008296329742534794  \\
                1005.0  0.0008549316390551705  \\
                1006.0  0.0008766054617421246  \\
                1007.0  0.0008946396024767033  \\
                1008.0  0.0009090612398325749  \\
                1009.0  0.000919936536227263  \\
                1010.0  0.0009273626772834487  \\
                1011.0  0.0009314565164766269  \\
                1012.0  0.0009323421920894414  \\
                1013.0  0.0009301402723448447  \\
                1014.0  0.000924960512972973  \\
                1015.0  0.0009168993458800119  \\
                1016.0  0.000906042040874474  \\
                1017.0  0.0008924684070335059  \\
                1018.0  0.0008762601844122372  \\
                1019.0  0.0008575080641582403  \\
                1020.0  0.0008363165712338976  \\
                1021.0  0.0008134027903079433  \\
                1022.0  0.000832251244400915  \\
                1023.0  0.000848085188216351  \\
                1024.0  0.0008607509927535918  \\
                1025.0  0.0008701509162476138  \\
                1026.0  0.000876241488371781  \\
                1027.0  0.0008790250731081843  \\
                1028.0  0.000878537128931961  \\
                1029.0  0.0008748319543572632  \\
                1030.0  0.0008679694895507137  \\
                1031.0  0.0008580061025145237  \\
                1032.0  0.0008449909868383174  \\
                1033.0  0.0008289686406143604  \\
                1034.0  0.000812464810618681  \\
                1035.0  0.0008248014135752063  \\
                1036.0  0.0008291551226252709  \\
                1037.0  0.0008224777361876152  \\
                1038.0  0.0008026696627132678  \\
                1039.0  0.000769250886751866  \\
                1040.0  0.0007235743334606584  \\
                1041.0  0.0007596669432854621  \\
                1042.0  0.0007954635031611795  \\
                1043.0  0.0008301006777733104  \\
                1044.0  0.0008630239953727384  \\
                1045.0  0.0008935850225249806  \\
                1046.0  0.0009211167200290484  \\
                1047.0  0.0009450100225529023  \\
                1048.0  0.0009647761536136227  \\
                1049.0  0.000980083767914679  \\
                1050.0  0.0009907666048983715  \\
                1051.0  0.0009968041156551014  \\
                1052.0  0.0009982828912218382  \\
                1053.0  0.0009953495899812908  \\
                1054.0  0.0009881664670353405  \\
                1055.0  0.0009768780767079627  \\
                1056.0  0.0009615933594551529  \\
                1057.0  0.0009423834634364871  \\
                1058.0  0.0009192925522511222  \\
                1059.0  0.0008923622150246569  \\
                1060.0  0.0008616548998822256  \\
                1061.0  0.0008272661082068429  \\
                1062.0  0.0007893290839999343  \\
                1063.0  0.0007629591713429522  \\
                1064.0  0.000758658773096808  \\
                1065.0  0.0007544689133165565  \\
                1066.0  0.0007717724544357134  \\
                1067.0  0.0007828921122597777  \\
                1068.0  0.0007871993376067851  \\
                1069.0  0.000784352014035648  \\
                1070.0  0.000774301354711206  \\
                1071.0  0.0007572775710907604  \\
                1072.0  0.0007597232996218266  \\
                1073.0  0.0007575881555407592  \\
                1074.0  0.0007477024258945031  \\
                1075.0  0.0007322015579654028  \\
                1076.0  0.0007132474587721477  \\
                1077.0  0.0006928144831015793  \\
                1078.0  0.0006725374656411813  \\
                1079.0  0.0006536369586019303  \\
                1080.0  0.0006369084439010308  \\
                1081.0  0.0006227575246033254  \\
                1082.0  0.0006112611095013857  \\
                1083.0  0.0006033608708354381  \\
                1084.0  0.0005954651152411262  \\
                1085.0  0.0005899515005986669  \\
                1086.0  0.0005855543744567177  \\
                1087.0  0.0005814319938590145  \\
                1088.0  0.0005768666535253487  \\
                1089.0  0.0005711369839468816  \\
                1090.0  0.0006005791747202581  \\
                1091.0  0.0006280470367760009  \\
                1092.0  0.0006534188100739389  \\
                1093.0  0.0006766705053164301  \\
                1094.0  0.0006977829604978392  \\
                1095.0  0.0007167583292657163  \\
                1096.0  0.0007336293571428452  \\
                1097.0  0.0007484603017676566  \\
                1098.0  0.0007613403593094848  \\
                1099.0  0.0007723719336001244  \\
                1100.0  0.0007816526190133678  \\
                1101.0  0.0007892565109120283  \\
                1102.0  0.0007952405534948838  \\
                1103.0  0.0007996478426997568  \\
                1104.0  0.0008025049057891625  \\
                1105.0  0.0008038187636222294  \\
                1106.0  0.0008035757494393642  \\
                1107.0  0.0008017435659995896  \\
                1108.0  0.0007982769991291548  \\
                1109.0  0.0007931338443248742  \\
                1110.0  0.0007862868661002214  \\
                1111.0  0.0007777296307599083  \\
                1112.0  0.0007674750285784023  \\
                1113.0  0.0007555474450940552  \\
                1114.0  0.0007419715185483387  \\
                1115.0  0.0007267609588358525  \\
                1116.0  0.0007099105446146327  \\
                1117.0  0.0006969518365703468  \\
                1118.0  0.0006977554893091585  \\
                1119.0  0.0006964373316823633  \\
                1120.0  0.0006930846451762829  \\
                1121.0  0.0006877900669419176  \\
                1122.0  0.0006806398400031913  \\
                1123.0  0.0006717048452414782  \\
                1124.0  0.0006610359872112416  \\
                1125.0  0.0006747083479414686  \\
                1126.0  0.0006901308407172173  \\
                1127.0  0.0007032914084523511  \\
                1128.0  0.0007141579392140892  \\
                1129.0  0.0007226940632880348  \\
                1130.0  0.0007288587192204517  \\
                1131.0  0.0007326079757278132  \\
                1132.0  0.0007338987992869147  \\
                1133.0  0.0007326941929922724  \\
                1134.0  0.0007289689411307154  \\
                1135.0  0.0007227151018160948  \\
                1136.0  0.0007139464173477318  \\
                1137.0  0.0007027017620773121  \\
                1138.0  0.0006890471649313643  \\
                1139.0  0.0006858000902249617  \\
                1140.0  0.000699347384234471  \\
                1141.0  0.0007089284730192098  \\
                1142.0  0.0007127556332395807  \\
                1143.0  0.0007112919682715141  \\
                1144.0  0.0007035874582578469  \\
                1145.0  0.0006880012528471171  \\
                1146.0  0.000663001264751613  \\
                1147.0  0.0006278269636768452  \\
                1148.0  0.0005828780254088045  \\
                1149.0  0.0005573571951782805  \\
                1150.0  0.0005948173602111754  \\
                1151.0  0.000630867486699749  \\
                1152.0  0.0006652021085910917  \\
                1153.0  0.0006974144068994956  \\
                1154.0  0.000727033836178146  \\
                1155.0  0.000753578010692217  \\
                1156.0  0.0007766074582313689  \\
                1157.0  0.0007957722338767967  \\
                1158.0  0.0008108419405254751  \\
                1159.0  0.0008217149594052717  \\
                1160.0  0.0008284076437627476  \\
                1161.0  0.0008310283839409637  \\
                1162.0  0.0008297439315489565  \\
                1163.0  0.0008247458156590557  \\
                1164.0  0.0008162233156246194  \\
                1165.0  0.0008043468989040748  \\
                1166.0  0.0007892630763130098  \\
                1167.0  0.000771099012685383  \\
                1168.0  0.0007499739342209114  \\
                1169.0  0.0007260128281563882  \\
                1170.0  0.0006993642890921378  \\
                1171.0  0.0006702080390634669  \\
                1172.0  0.0006387489257525488  \\
                1173.0  0.0006117035255446706  \\
                1174.0  0.000625265623817852  \\
                1175.0  0.0006338807108141632  \\
                1176.0  0.0006368862910401828  \\
                1177.0  0.0006338572044212259  \\
                1178.0  0.0006227304111870294  \\
                1179.0  0.0006037388873626733  \\
                1180.0  0.000579682645805965  \\
                1181.0  0.0005802383280399048  \\
                1182.0  0.000602737077461503  \\
                1183.0  0.0006237020773256888  \\
                1184.0  0.0006427341723050108  \\
                1185.0  0.0006595055695815354  \\
                1186.0  0.0006737971510243678  \\
                1187.0  0.0006855111630365747  \\
                1188.0  0.0006946592023639395  \\
                1189.0  0.0007013313384810938  \\
                1190.0  0.0007056558126750459  \\
                1191.0  0.0007077593633004682  \\
                1192.0  0.0007077366155192877  \\
                1193.0  0.00070563365807726  \\
                1194.0  0.0007014469702237312  \\
                1195.0  0.0006951367344663478  \\
                1196.0  0.0006866553712363268  \\
                1197.0  0.0006759572180709845  \\
                1198.0  0.0006630090563667451  \\
                1199.0  0.0006478025597824698  \\
                1200.0  0.0006303623150726622  \\
                1201.0  0.000610747791078757  \\
                1202.0  0.0005890491204752061  \\
                1203.0  0.0005653780303939569  \\
                1204.0  0.0005398563304643157  \\
                1205.0  0.0005126050769027431  \\
                1206.0  0.000483736661789127  \\
                1207.0  0.0004690122601278042  \\
                1208.0  0.0004788565825552245  \\
                1209.0  0.0004861448776096114  \\
                1210.0  0.0005012282158685786  \\
                1211.0  0.000515116978096086  \\
                1212.0  0.0005265558786564119  \\
                1213.0  0.0005357479687294085  \\
                1214.0  0.0005429086702661437  \\
                1215.0  0.0005482513615076123  \\
                1216.0  0.000551973769417614  \\
                1217.0  0.0005542459325647904  \\
                1218.0  0.0005553313073132465  \\
                1219.0  0.0005657623793641891  \\
                1220.0  0.0005744490425245339  \\
                1221.0  0.000581439729876715  \\
                1222.0  0.0005867793014339455  \\
                1223.0  0.0005904951359377182  \\
                1224.0  0.0005925890515140104  \\
                1225.0  0.0005930357394667311  \\
                1226.0  0.0005917871402658476  \\
                1227.0  0.000588781226885065  \\
                1228.0  0.0005839531065883611  \\
                1229.0  0.0005772273778987891  \\
                1230.0  0.0005685555587398749  \\
                1231.0  0.0005579258353876324  \\
                1232.0  0.000545354502288623  \\
                1233.0  0.0005308810100382704  \\
                1234.0  0.0005145613768973931  \\
                1235.0  0.0004964614147550722  \\
                1236.0  0.00047665087038603013  \\
                1237.0  0.0004913836014866164  \\
                1238.0  0.0005062956267069911  \\
                1239.0  0.0005196005126428413  \\
                1240.0  0.000531274651942292  \\
                1241.0  0.0005412831552698377  \\
                1242.0  0.0005495848745223913  \\
                1243.0  0.0005628205375452818  \\
                1244.0  0.0005782624048045371  \\
                1245.0  0.0005921158349700209  \\
                1246.0  0.0006028901906078119  \\
                1247.0  0.0006089938592279626  \\
                1248.0  0.0006108372077883251  \\
                1249.0  0.0006072306836639413  \\
                1250.0  0.0005961946159080691  \\
                1251.0  0.0005758549000802265  \\
                1252.0  0.0005451869997441709  \\
                1253.0  0.0005315334328186035  \\
                1254.0  0.0005222819663893632  \\
                1255.0  0.0005121531635198443  \\
                1256.0  0.0005221691003283854  \\
                1257.0  0.0005349497265799007  \\
                1258.0  0.0005439918080283935  \\
                1259.0  0.0005493686994602623  \\
                1260.0  0.0005513232442433906  \\
                1261.0  0.0005501702939490384  \\
                1262.0  0.0005462052703492218  \\
                1263.0  0.000539638314234598  \\
                1264.0  0.0005305645445070929  \\
                1265.0  0.000518971039029752  \\
                1266.0  0.0005047727910501666  \\
                1267.0  0.0005152097729518888  \\
                1268.0  0.0005277114788519317  \\
                1269.0  0.0005382972517666409  \\
                1270.0  0.0005469623242931893  \\
                1271.0  0.0005559858101197763  \\
                1272.0  0.0005687005124953468  \\
                1273.0  0.0005792420186258295  \\
                1274.0  0.0005876314668303497  \\
                1275.0  0.0005939697689805194  \\
                1276.0  0.0005984276420232566  \\
                1277.0  0.000601210813927241  \\
                1278.0  0.0006025106339572824  \\
                1279.0  0.0006024544530434647  \\
                1280.0  0.000601069692512224  \\
                1281.0  0.0005982712270684803  \\
                1282.0  0.0005938751091275323  \\
                1283.0  0.0005876350236061188  \\
                1284.0  0.0005792927301049859  \\
                1285.0  0.0005686311430637375  \\
                1286.0  0.000555518932573142  \\
                1287.0  0.0005399379898505014  \\
                1288.0  0.0005219881744966018  \\
                1289.0  0.0005018723344100975  \\
                1290.0  0.0004798675659558789  \\
                1291.0  0.00045628983043418335  \\
                1292.0  0.00043145868365052987  \\
                1293.0  0.00040566738153985236  \\
                1294.0  0.0003791616168102223  \\
                1295.0  0.0003521281395316762  \\
                1296.0  0.00033634193386009124  \\
                1297.0  0.00035191542737369026  \\
                1298.0  0.0003666119112164041  \\
                1299.0  0.00038026166490384526  \\
                1300.0  0.000392668174581338  \\
                1301.0  0.0004036366083127687  \\
                1302.0  0.00041300141673324326  \\
                1303.0  0.00042064722347328703  \\
                1304.0  0.0004265192623855677  \\
                1305.0  0.0004306222874589503  \\
                1306.0  0.0004330094419013727  \\
                1307.0  0.00043376447374370307  \\
                1308.0  0.0004329816080940862  \\
                1309.0  0.0004307472801279789  \\
                1310.0  0.0004271269782330197  \\
                1311.0  0.0004221597210274799  \\
                1312.0  0.00041586556293403865  \\
                1313.0  0.0004082434050842249  \\
                1314.0  0.0003992753325176365  \\
                1315.0  0.00038893851065594697  \\
                1316.0  0.00037776939620042655  \\
                1317.0  0.00037130637183839787  \\
                1318.0  0.0003859359808451849  \\
                1319.0  0.0004017138095181772  \\
                1320.0  0.00041592893278190595  \\
                1321.0  0.00042853036082609057  \\
                1322.0  0.00043948639541695287  \\
                1323.0  0.0004487884497690794  \\
                1324.0  0.00045645109375592335  \\
                1325.0  0.00046250837087372717  \\
                1326.0  0.00046700735272511016  \\
                1327.0  0.000470000497115998  \\
                1328.0  0.00047156301827762495  \\
                1329.0  0.0004717625007309497  \\
                1330.0  0.0004740270281813733  \\
                1331.0  0.0004792604244174955  \\
                1332.0  0.00048269991889880205  \\
                1333.0  0.00048439801697926997  \\
                1334.0  0.0004844317776989335  \\
                1335.0  0.0004828771608476796  \\
                1336.0  0.0004797904983551193  \\
                1337.0  0.0004752014567814748  \\
                1338.0  0.0004691178100441532  \\
                1339.0  0.0004615389018485241  \\
                1340.0  0.0004524726725587832  \\
                1341.0  0.000441950847131534  \\
                1342.0  0.0004300381131520917  \\
                1343.0  0.0004168332752049503  \\
                1344.0  0.0004024627337266434  \\
                1345.0  0.00038706855620118793  \\
                1346.0  0.000370794465283395  \\
                1347.0  0.0003682301317745684  \\
                1348.0  0.0003858329465670086  \\
                1349.0  0.0004009814316648674  \\
                1350.0  0.00041374880040247593  \\
                1351.0  0.0004244630453010142  \\
                1352.0  0.00043350284330506385  \\
                1353.0  0.0004411394110561692  \\
                1354.0  0.0004474232993599346  \\
                1355.0  0.0004521432008777044  \\
                1356.0  0.00045486135872424457  \\
                1357.0  0.0004550099855374796  \\
                1358.0  0.0004504486102570571  \\
                1359.0  0.0004414768657277494  \\
                1360.0  0.0004282672512042901  \\
                1361.0  0.0004101862005962246  \\
                1362.0  0.00038636226199872226  \\
                1363.0  0.00039729178897913596  \\
                1364.0  0.0004124508811677984  \\
                1365.0  0.00042623688604675493  \\
                1366.0  0.0004380577556470851  \\
                1367.0  0.00044739057332784406  \\
                1368.0  0.00045386001037716576  \\
                1369.0  0.0004572794243663159  \\
                1370.0  0.0004576503457435923  \\
                1371.0  0.0004551266317953685  \\
                1372.0  0.00044995673404572324  \\
                1373.0  0.0004424202526133379  \\
                1374.0  0.0004327734937655853  \\
                1375.0  0.00042121417999080714  \\
                1376.0  0.0004078694051495389  \\
                1377.0  0.00039280503847457203  \\
                1378.0  0.0003760503602768969  \\
                1379.0  0.0003576294725762577  \\
                1380.0  0.0003375910518431962  \\
                1381.0  0.00032971038920669084  \\
                1382.0  0.00033425067156523937  \\
                1383.0  0.00033768561819318626  \\
                1384.0  0.0003399864270047545  \\
                1385.0  0.00034113492650954556  \\
                1386.0  0.00034112726510792307  \\
                1387.0  0.0003399751090923436  \\
                1388.0  0.0003377044161254137  \\
                1389.0  0.000344656055574823  \\
                1390.0  0.00035257895097712353  \\
                1391.0  0.00035686535743141036  \\
                1392.0  0.00035769193228699125  \\
                1393.0  0.0003553510064860725  \\
                1394.0  0.00035014346355057024  \\
                1395.0  0.00034228296423993395  \\
                1396.0  0.0003318800472318236  \\
                1397.0  0.00031896078148796903  \\
                1398.0  0.0003035001151742298  \\
                1399.0  0.000288914037694912  \\
                1400.0  0.00028755329975319017  \\
                1401.0  0.0002886778624218383  \\
                1402.0  0.0002891041686541274  \\
                1403.0  0.00028882032462672406  \\
                1404.0  0.00028781800732577574  \\
                1405.0  0.00028609225550246413  \\
                1406.0  0.00028364071165283523  \\
                1407.0  0.00028871241445949786  \\
                1408.0  0.00029619830162054355  \\
                1409.0  0.000302372694821808  \\
                1410.0  0.0003071447515979181  \\
                1411.0  0.00031042308000627  \\
                1412.0  0.0003121227677193667  \\
                1413.0  0.00031217436368432324  \\
                1414.0  0.0003105329273812177  \\
                1415.0  0.00030718543970405514  \\
                1416.0  0.00030215531909843547  \\
                1417.0  0.00029550340530676387  \\
                1418.0  0.0002873254051582992  \\
                1419.0  0.000278736891005488  \\
                1420.0  0.00027825015439697845  \\
                1421.0  0.00027764247324976553  \\
                1422.0  0.0002846033381088544  \\
                1423.0  0.0002946441240189875  \\
                1424.0  0.00030195040521440776  \\
                1425.0  0.0003064525165452847  \\
                1426.0  0.000308139628836091  \\
                1427.0  0.0003070600043557696  \\
                1428.0  0.00030331735385292363  \\
                1429.0  0.00029706409376503804  \\
                1430.0  0.00028849259732576383  \\
                1431.0  0.00027782560703623556  \\
                1432.0  0.00026530685734915715  \\
                1433.0  0.0002511926954272243  \\
                1434.0  0.00024545741766665346  \\
                1435.0  0.00024293449538806598  \\
                1436.0  0.00024064526519943142  \\
                1437.0  0.00023855263707910857  \\
                1438.0  0.00023659429306588283  \\
                1439.0  0.00023468869847601546  \\
                1440.0  0.00023274094846270662  \\
                1441.0  0.00023064827662282823  \\
                1442.0  0.0002283051424667916  \\
                1443.0  0.0002303428976547769  \\
                1444.0  0.00023636402201991134  \\
                1445.0  0.0002404915219308809  \\
                1446.0  0.0002425403346505844  \\
                1447.0  0.000247862805479938  \\
                1448.0  0.0002580441532237051  \\
                1449.0  0.00026729560062962706  \\
                1450.0  0.0002755806724115128  \\
                1451.0  0.0002828658622547257  \\
                1452.0  0.0002891211287427204  \\
                1453.0  0.00029432066706465074  \\
                1454.0  0.0002984438101119379  \\
                1455.0  0.00030381088502466624  \\
                1456.0  0.0003132094649654352  \\
                1457.0  0.0003212128446947749  \\
                1458.0  0.00032811491293378413  \\
                1459.0  0.000334118731530339  \\
                1460.0  0.0003392439527911386  \\
                1461.0  0.0003432920162960752  \\
                1462.0  0.00034587396240829863  \\
                1463.0  0.00034648900653449073  \\
                1464.0  0.0003446307041673712  \\
                1465.0  0.00033899861751850846  \\
                1466.0  0.00032913444124402095  \\
                1467.0  0.0003157722349209339  \\
                1468.0  0.00030694363906783777  \\
                1469.0  0.00031847749278001727  \\
                1470.0  0.00032896940898140373  \\
                1471.0  0.00033845391753747954  \\
                1472.0  0.0003469848445751503  \\
                1473.0  0.00035461092738648574  \\
                1474.0  0.0003613476218961712  \\
                1475.0  0.0003671542199993651  \\
                1476.0  0.0003719234358746582  \\
                1477.0  0.0003754867723572069  \\
                1478.0  0.0003776345958686915  \\
                1479.0  0.00037814656931655386  \\
                1480.0  0.0003768254382803521  \\
                1481.0  0.0003735249331734782  \\
                1482.0  0.00036817096158403193  \\
                1483.0  0.0003607706450736715  \\
                1484.0  0.00035140817975850755  \\
                1485.0  0.0003402294423617459  \\
                1486.0  0.0003274194815046949  \\
                1487.0  0.00031317806550382925  \\
                1488.0  0.0002976982004562495  \\
                1489.0  0.00028115444178502755  \\
                1490.0  0.0002637068768842498  \\
                1491.0  0.00024545505275979556  \\
                1492.0  0.000233701017884174  \\
                1493.0  0.00022130550085205792  \\
                1494.0  0.0002118579644264035  \\
                1495.0  0.0002280876543289824  \\
                1496.0  0.00024232882526634125  \\
                1497.0  0.0002536184668917581  \\
                1498.0  0.0002613971016429832  \\
                1499.0  0.0002654807205186221  \\
                1500.0  0.00026597769884318236  \\
                1501.0  0.00026318046311020173  \\
                1502.0  0.00025745901901640773  \\
                1503.0  0.00024917606874483647  \\
                1504.0  0.00023863411921018674  \\
                1505.0  0.00022605575755332477  \\
                1506.0  0.00021159129448372052  \\
                1507.0  0.00020563851800682758  \\
                1508.0  0.00021017227537589028  \\
                1509.0  0.00021413439527837076  \\
                1510.0  0.00021750570883442909  \\
                1511.0  0.00022026904274271712  \\
                1512.0  0.0002224103967260515  \\
                1513.0  0.00022391946125413446  \\
                1514.0  0.00022478941424568618  \\
                1515.0  0.00022501612753259852  \\
                1516.0  0.00022459705691338863  \\
                1517.0  0.0002265332899150692  \\
                1518.0  0.0002286005810677033  \\
                1519.0  0.00022931026824634147  \\
                1520.0  0.0002286316064964012  \\
                1521.0  0.0002265642281044539  \\
                1522.0  0.00022313898846608237  \\
                1523.0  0.00021841640903290092  \\
                1524.0  0.00021248287561794176  \\
                1525.0  0.00021187305980920426  \\
                1526.0  0.00021626386192729236  \\
                1527.0  0.00022061590787875025  \\
                1528.0  0.00022493633705365724  \\
                1529.0  0.00022921577704689152  \\
                1530.0  0.00023342900628451135  \\
                1531.0  0.00023753637368880432  \\
                1532.0  0.0002414858472934839  \\
                1533.0  0.0002452155301938998  \\
                1534.0  0.00024865644883336217  \\
                1535.0  0.00025173539871663106  \\
                1536.0  0.0002543776384468754  \\
                1537.0  0.00025650926029781535  \\
                1538.0  0.0002580591303555334  \\
                1539.0  0.0002589603707186612  \\
                1540.0  0.00025915143241967515  \\
                1541.0  0.0002585768632745358  \\
                1542.0  0.00025718789810965867  \\
                1543.0  0.000254942986853887  \\
                1544.0  0.0002518083352254552  \\
                1545.0  0.000247758476471639  \\
                1546.0  0.0002427768372042423  \\
                1547.0  0.00023685622054470177  \\
                1548.0  0.0002299991151079801  \\
                1549.0  0.00022221746191589367  \\
                1550.0  0.00021353243504432885  \\
                1551.0  0.00020397396889322363  \\
                1552.0  0.00019842952082065588  \\
                1553.0  0.00019929522856881676  \\
                1554.0  0.00019950454879383994  \\
                1555.0  0.00019908666841504346  \\
                1556.0  0.00019807738514214486  \\
                1557.0  0.00019651771208448854  \\
                1558.0  0.00019587835675710487  \\
                1559.0  0.00020584511157468611  \\
                1560.0  0.00021462580076607083  \\
                1561.0  0.00022222969943597393  \\
                1562.0  0.00022868687566589139  \\
                1563.0  0.00023402495379335825  \\
                1564.0  0.00023825155912029336  \\
                1565.0  0.00024143594830435027  \\
                1566.0  0.00024366802204509538  \\
                1567.0  0.0002449976465835086  \\
                1568.0  0.00024540129692299814  \\
                1569.0  0.00024477141756310054  \\
                1570.0  0.00024293123774044224  \\
                1571.0  0.0002396704796511022  \\
                1572.0  0.0002347922168478333  \\
                1573.0  0.00022770347243447403  \\
                1574.0  0.0002178078834648356  \\
                1575.0  0.0002058976031060599  \\
                1576.0  0.00019199076565703976  \\
                1577.0  0.00017566765873965642  \\
                1578.0  0.00016153469903821448  \\
                1579.0  0.00017040964992995415  \\
                1580.0  0.00017870324268019219  \\
                1581.0  0.00018646989275851325  \\
                1582.0  0.0001937428104920276  \\
                1583.0  0.00020051444341248547  \\
                1584.0  0.00020672485345608828  \\
                1585.0  0.00021226243997690558  \\
                1586.0  0.00021697912090754177  \\
                1587.0  0.00022071476463670348  \\
                1588.0  0.00022332455742052112  \\
                1589.0  0.0002247028953587821  \\
                1590.0  0.0002247989353934911  \\
                1591.0  0.00022362146192469722  \\
                1592.0  0.00022123343209950176  \\
                1593.0  0.0002177387594909218  \\
                1594.0  0.0002133012735659419  \\
                1595.0  0.0002080385335106665  \\
                1596.0  0.00020207961867873184  \\
                1597.0  0.00019558060445854132  \\
                1598.0  0.00018870635163792377  \\
                1599.0  0.00018160532667023678  \\
                1600.0  0.00017438699136694  \\
                1601.0  0.0001671089754301073  \\
                1602.0  0.00017637893672936675  \\
                1603.0  0.0001860921125196597  \\
                1604.0  0.00019232276382934378  \\
                1605.0  0.00019510073003411996  \\
                1606.0  0.00019477720672295086  \\
                1607.0  0.00019187631856545313  \\
                1608.0  0.0001869584881297779  \\
                1609.0  0.00018051708709557846  \\
                1610.0  0.00017291811347804075  \\
                1611.0  0.00016438212920193268  \\
                1612.0  0.00015500011949913327  \\
                1613.0  0.00014969535076103812  \\
                1614.0  0.00015124087591201511  \\
                1615.0  0.00015241341995639605  \\
                1616.0  0.0001532191282109833  \\
                1617.0  0.00015366768904624337  \\
                1618.0  0.00015377121042522618  \\
                1619.0  0.00015574406721192714  \\
                1620.0  0.00016044173822544905  \\
                1621.0  0.00016426244354524646  \\
                1622.0  0.0001671481165609765  \\
                1623.0  0.00016906208213278055  \\
                1624.0  0.0001699859340696725  \\
                1625.0  0.00016991704583203303  \\
                1626.0  0.0001688666085148134  \\
                1627.0  0.00016685798211365057  \\
                1628.0  0.00016392518896974874  \\
                1629.0  0.00016011148783885514  \\
                1630.0  0.00015546806453036713  \\
                1631.0  0.00015005291114363262  \\
                1632.0  0.00014392992995724036  \\
                1633.0  0.00014417867092674487  \\
                1634.0  0.00014878892099033143  \\
                1635.0  0.00015220791181363806  \\
                1636.0  0.00015439059267123936  \\
                1637.0  0.00015530420951285768  \\
                1638.0  0.00015493258106220054  \\
                1639.0  0.000153279691036763  \\
                1640.0  0.00015037192281352075  \\
                1641.0  0.00014625859490113375  \\
                1642.0  0.0001410107855929497  \\
                1643.0  0.00013471871854287267  \\
                1644.0  0.0001274881594538275  \\
                1645.0  0.00012437889276210434  \\
                1646.0  0.0001239437863095968  \\
                1647.0  0.00012311166460474385  \\
                1648.0  0.0001229643700411009  \\
                1649.0  0.00012719305523651951  \\
                1650.0  0.00013088907426984516  \\
                1651.0  0.000134025580600929  \\
                1652.0  0.00013658270882871556  \\
                1653.0  0.00013854735250015573  \\
                1654.0  0.00013991273674175605  \\
                1655.0  0.00014067749567950452  \\
                1656.0  0.00014084512780180208  \\
                1657.0  0.00014042330145388123  \\
                1658.0  0.00013942291201432232  \\
                1659.0  0.000137857043655433  \\
                1660.0  0.00013574013758679322  \\
                1661.0  0.00013308768233062093  \\
                1662.0  0.0001299166143285269  \\
                1663.0  0.00012867140359698354  \\
                1664.0  0.0001355786139132342  \\
                1665.0  0.00014162378002451642  \\
                1666.0  0.00014681647824197773  \\
                1667.0  0.00015119788192107005  \\
                1668.0  0.00015481920548184592  \\
                1669.0  0.00015772199180207752  \\
                1670.0  0.00015992441339670877  \\
                1671.0  0.00016141585679501074  \\
                1672.0  0.00016215993138187865  \\
                1673.0  0.0001621041927454716  \\
                1674.0  0.0001611936584868844  \\
                1675.0  0.0001593847854643445  \\
                1676.0  0.00015665693460364775  \\
                1677.0  0.00015301927671023346  \\
                1678.0  0.00014851230445097927  \\
                1679.0  0.0001432043129730858  \\
                1680.0  0.000137184148505945  \\
                1681.0  0.00013055205056954235  \\
                1682.0  0.0001227618221110093  \\
                1683.0  0.0001211120977784305  \\
                1684.0  0.00011989690668771257  \\
                1685.0  0.00011836042036058918  \\
                1686.0  0.00011650237388501796  \\
                1687.0  0.00011432631725290902  \\
                1688.0  0.00011306669968947494  \\
                1689.0  0.00011603989565745531  \\
                1690.0  0.00011859059796438809  \\
                1691.0  0.00012070929239719424  \\
                1692.0  0.00012349206226526044  \\
                1693.0  0.00012988949945019805  \\
                1694.0  0.00013014707323051128  \\
                1695.0  0.00012503941931027343  \\
                1696.0  0.00012464792359687197  \\
                1697.0  0.00012411325723183034  \\
                1698.0  0.00012315601710925073  \\
                1699.0  0.0001217892497392367  \\
                1700.0  0.00012026040308137851  \\
                1701.0  0.00012143729289606885  \\
                1702.0  0.00012208611900411243  \\
                1703.0  0.00012218569559302748  \\
                1704.0  0.00012174611348450366  \\
                1705.0  0.00012080650969743407  \\
                1706.0  0.00011942635431369441  \\
                1707.0  0.00011767214275219248  \\
                1708.0  0.00011560276651306916  \\
                1709.0  0.00011325723167376569  \\
                1710.0  0.0001113556891116857  \\
                1711.0  0.00011488417731271955  \\
                1712.0  0.0001162256352548321  \\
                1713.0  0.00011590753574441918  \\
                1714.0  0.00011447528540560796  \\
                1715.0  0.0001123874974011027  \\
                1716.0  0.00011019692395424903  \\
                1717.0  0.00011152829002310752  \\
                1718.0  0.00011265223589497158  \\
                1719.0  0.00011337838964368835  \\
                1720.0  0.00011371081170804002  \\
                1721.0  0.00011365425748198705  \\
                1722.0  0.0001132148463149136  \\
                1723.0  0.00011240062490978975  \\
                1724.0  0.00011122188361953472  \\
                1725.0  0.00010969115183304439  \\
                1726.0  0.00010782287717849077  \\
                1727.0  0.00010563278201454658  \\
                1728.0  0.00010313568673752192  \\
                1729.0  0.00010133653384099679  \\
                1730.0  0.00010159183982040488  \\
                1731.0  0.00010132570350372962  \\
                1732.0  0.00010055283612250542  \\
                1733.0  9.92858450058496e-5  \\
                1734.0  9.753721949227644e-5  \\
                1735.0  9.53214860828811e-5  \\
                1736.0  9.26569874802576e-5  \\
                1737.0  8.956702399733712e-5  \\
                1738.0  8.608032410775484e-5  \\
                1739.0  8.587897110157703e-5  \\
                1740.0  8.936575807863818e-5  \\
                1741.0  9.247958159077034e-5  \\
                1742.0  9.520758779045655e-5  \\
                1743.0  9.754123316649946e-5  \\
                1744.0  9.947639212606261e-5  \\
                1745.0  0.00010101220195167564  \\
                1746.0  0.00010214905333227481  \\
                1747.0  0.00010288655849691043  \\
                1748.0  0.0001032223951429221  \\
                1749.0  0.00010315263696710237  \\
                1750.0  0.00010267366828343483  \\
                1751.0  0.00010178523175895055  \\
                1752.0  0.00010049375871939386  \\
                1753.0  9.881500106080323e-5  \\
                1754.0  9.677514952679201e-5  \\
                1755.0  9.441002131581138e-5  \\
                1756.0  9.176240466476594e-5  \\
                1757.0  9.424917602036958e-5  \\
                1758.0  9.878212397795009e-5  \\
                1759.0  0.000102957293807614  \\
                1760.0  0.0001067574944294704  \\
                1761.0  0.00011016776846607286  \\
                1762.0  0.00011317520186748556  \\
                1763.0  0.00011576870957110774  \\
                1764.0  0.0001179388985213031  \\
                1765.0  0.00011967806651428934  \\
                1766.0  0.00012098033358997434  \\
                1767.0  0.00012184184531969437  \\
                1768.0  0.00012226095424294149  \\
                1769.0  0.00012223828716377544  \\
                1770.0  0.00012177664021551065  \\
                1771.0  0.00012088069822702865  \\
                1772.0  0.00011955663185060151  \\
                1773.0  0.00011781166722889486  \\
                1774.0  0.0001156537363371744  \\
                1775.0  0.00011309129811922919  \\
                1776.0  0.00011013337689551245  \\
                1777.0  0.00010678980802644791  \\
                1778.0  0.00010307162720326083  \\
                1779.0  9.899150319489049e-5  \\
                1780.0  9.456410335238868e-5  \\
                1781.0  9.026107068237159e-5  \\
                1782.0  9.123169190044885e-5  \\
                1783.0  9.198538663645132e-5  \\
                1784.0  9.250664231989965e-5  \\
                1785.0  9.277405503838397e-5  \\
                1786.0  9.276429331034552e-5  \\
                1787.0  9.24557998667135e-5  \\
                1788.0  9.183164473777056e-5  \\
                1789.0  9.088122571135759e-5  \\
                1790.0  8.960076734624883e-5  \\
                1791.0  8.799277603535496e-5  \\
                1792.0  8.606474885929285e-5  \\
                1793.0  8.38274979375558e-5  \\
                1794.0  8.129360309694949e-5  \\
                1795.0  7.847694251379506e-5  \\
                1796.0  7.539194504994035e-5  \\
                1797.0  7.205277822601445e-5  \\
                1798.0  6.847253265195454e-5  \\
                1799.0  6.988021712952629e-5  \\
                1800.0  7.210205867654757e-5  \\
                1801.0  7.417067515744062e-5  \\
                1802.0  7.607911328070627e-5  \\
                1803.0  7.7820725958336e-5  \\
                1804.0  7.938965383219254e-5  \\
                1805.0  8.07812046756348e-5  \\
                1806.0  8.199205587077544e-5  \\
                1807.0  8.302023800718002e-5  \\
                1808.0  8.386490439549785e-5  \\
                1809.0  8.452593932770918e-5  \\
                1810.0  8.857716309781318e-5  \\
                1811.0  9.276521599855712e-5  \\
                1812.0  9.665847633103037e-5  \\
                1813.0  0.0001002483401247407  \\
                1814.0  0.00010352683109149293  \\
                1815.0  0.00010648654354892009  \\
                1816.0  0.00010912061525232737  \\
                1817.0  0.00011142273029879968  \\
                1818.0  0.00011338714537315251  \\
                1819.0  0.00011500872806299449  \\
                1820.0  0.00011628299485570278  \\
                1821.0  0.00011720613776582714  \\
                1822.0  0.00011777503527130335  \\
                1823.0  0.00011798724965244311  \\
                1824.0  0.00011784101752141768  \\
                1825.0  0.00011733524321552575  \\
                1826.0  0.00011646950522541759  \\
                1827.0  0.00011524408404726136  \\
                1828.0  0.00011366001624952277  \\
                1829.0  0.00011171917493497515  \\
                1830.0  0.00010942437202368227  \\
                1831.0  0.00010677947382888272  \\
                1832.0  0.0001037895189244454  \\
                1833.0  0.00010046082675828543  \\
                1834.0  9.680108684593688e-5  \\
                1835.0  9.281942135264015e-5  \\
                1836.0  8.882075341828304e-5  \\
                1837.0  8.910153326506312e-5  \\
                1838.0  8.90842531116763e-5  \\
                1839.0  8.877565314210927e-5  \\
                1840.0  8.818319874190375e-5  \\
                1841.0  8.731512357039805e-5  \\
                1842.0  8.618053733062449e-5  \\
                1843.0  8.478954633466818e-5  \\
                1844.0  8.315333582232344e-5  \\
                1845.0  8.128417566187205e-5  \\
                1846.0  7.919533152918155e-5  \\
                1847.0  7.690088650256953e-5  \\
                1848.0  7.441549783770881e-5  \\
                1849.0  7.175412634641967e-5  \\
                1850.0  6.89317791953088e-5  \\
                1851.0  6.596330127584159e-5  \\
                1852.0  6.286323770400326e-5  \\
                1853.0  5.964577391973357e-5  \\
                1854.0  5.632474403338708e-5  \\
                1855.0  5.513111717392061e-5  \\
                1856.0  5.66632987306056e-5  \\
                1857.0  5.802079826793799e-5  \\
                1858.0  5.9201999364733286e-5  \\
                1859.0  6.020594789962011e-5  \\
                1860.0  6.103235465100274e-5  \\
                1861.0  6.490358134239207e-5  \\
                1862.0  7.017405303896459e-5  \\
                1863.0  7.517536455273904e-5  \\
                1864.0  7.988995216447869e-5  \\
                1865.0  8.430168075129056e-5  \\
                1866.0  8.839610592368131e-5  \\
                1867.0  9.216063867219643e-5  \\
                1868.0  9.558456229112725e-5  \\
                1869.0  9.865889431154907e-5  \\
                1870.0  0.00010137613163898332  \\
                1871.0  0.0001037299508720834  \\
                1872.0  0.00010571494806238203  \\
                1873.0  0.00010732649008804638  \\
                1874.0  0.00010856071776168996  \\
                1875.0  0.00010941469857518016  \\
                1876.0  0.000109886686620555  \\
                1877.0  0.00010997641947509133  \\
                1878.0  0.00010968543673494177  \\
                1879.0  0.00010901722000488421  \\
                1880.0  0.00010797711016939387  \\
                1881.0  0.00010657207403034762  \\
                1882.0  0.00010481040677148433  \\
                1883.0  0.00010270144970878453  \\
                1884.0  0.00010025537759112304  \\
                1885.0  9.748307661797457e-5  \\
                1886.0  9.439610526583447e-5  \\
                1887.0  9.100671237433273e-5  \\
                1888.0  8.732788231717654e-5  \\
                1889.0  8.337338254162846e-5  \\
                1890.0  7.915779902202445e-5  \\
                1891.0  7.469655496334748e-5  \\
                1892.0  7.00059138954194e-5  \\
                1893.0  6.510296913945777e-5  \\
                1894.0  6.059365118021508e-5  \\
                1895.0  5.875049738542773e-5  \\
                1896.0  5.7255837611863475e-5  \\
                1897.0  5.804380732394194e-5  \\
                1898.0  5.8715058362779246e-5  \\
                1899.0  5.926909247294646e-5  \\
                1900.0  5.970408637235959e-5  \\
                1901.0  6.0016401943362304e-5  \\
                1902.0  6.020055452945417e-5  \\
                1903.0  6.024966433130328e-5  \\
                1904.0  6.015628316434313e-5  \\
                1905.0  5.991339583737023e-5  \\
                1906.0  5.951536299286424e-5  \\
                1907.0  5.89586022831748e-5  \\
                1908.0  5.824188252132314e-5  \\
                1909.0  5.736620585172803e-5  \\
                1910.0  5.633434865111667e-5  \\
                1911.0  5.515020024300092e-5  \\
                1912.0  5.3818066874580186e-5  \\
                1913.0  5.234209538443115e-5  \\
                1914.0  5.216020004940196e-5  \\
                1915.0  5.678474892811068e-5  \\
                1916.0  6.118599461952561e-5  \\
                1917.0  6.534969676809617e-5  \\
                1918.0  6.926258174232102e-5  \\
                1919.0  7.291231797292271e-5  \\
                1920.0  7.628746494476668e-5  \\
                1921.0  7.937741737367792e-5  \\
                1922.0  8.217236569480301e-5  \\
                1923.0  8.466328797282937e-5  \\
                1924.0  8.684197964696655e-5  \\
                1925.0  8.870111841971813e-5  \\
                1926.0  9.023435425929057e-5  \\
                1927.0  9.143641034947576e-5  \\
                1928.0  9.230318028264814e-5  \\
                1929.0  9.283180929793263e-5  \\
                1930.0  9.302075180696036e-5  \\
                1931.0  9.286980249236861e-5  \\
                1932.0  9.238010276917463e-5  \\
                1933.0  9.155412759804355e-5  \\
                1934.0  9.039565923605957e-5  \\
                1935.0  8.890975459607926e-5  \\
                1936.0  8.710271181975165e-5  \\
                1937.0  8.498203990845315e-5  \\
                1938.0  8.255643324566776e-5  \\
                1939.0  7.983575092350375e-5  \\
                1940.0  7.683099918157822e-5  \\
                1941.0  7.355431410001594e-5  \\
                1942.0  7.001894101895887e-5  \\
                1943.0  6.623920698919914e-5  \\
                1944.0  6.223048288453662e-5  \\
                1945.0  5.800913257106584e-5  \\
                1946.0  5.6412520590767083e-5  \\
                1947.0  5.5328981186632807e-5  \\
                1948.0  5.405328277981144e-5  \\
                1949.0  5.258684900179026e-5  \\
                1950.0  5.0931911172894945e-5  \\
                1951.0  5.034120412468353e-5  \\
                1952.0  5.024931515082602e-5  \\
                1953.0  5.062734934706163e-5  \\
                1954.0  5.122154809499715e-5  \\
                1955.0  5.17138980180874e-5  \\
                1956.0  5.210456078843807e-5  \\
                1957.0  5.239372168103579e-5  \\
                1958.0  5.2581251221176745e-5  \\
                1959.0  5.2666535163529364e-5  \\
                1960.0  5.264849390229779e-5  \\
                1961.0  5.2525765336553256e-5  \\
                1962.0  5.229699041040465e-5  \\
                1963.0  5.196112428236039e-5  \\
                1964.0  5.151769945045814e-5  \\
                1965.0  5.096698662643992e-5  \\
                1966.0  5.031002807385349e-5  \\
                1967.0  4.9548548758136826e-5  \\
                1968.0  5.2852554741901336e-5  \\
                1969.0  5.6352534525259645e-5  \\
                1970.0  5.9611635861452815e-5  \\
                1971.0  6.262084018822668e-5  \\
                1972.0  6.537227846937538e-5  \\
                1973.0  6.785902649465261e-5  \\
                1974.0  7.007492920699189e-5  \\
                1975.0  7.201450339206194e-5  \\
                1976.0  7.36729940638439e-5  \\
                1977.0  7.504654456708047e-5  \\
                1978.0  7.613231865426866e-5  \\
                1979.0  7.692857121680945e-5  \\
                1980.0  7.743470289672631e-5  \\
                1981.0  7.765131345796558e-5  \\
                1982.0  7.758025136381873e-5  \\
                1983.0  7.722463886725996e-5  \\
                1984.0  7.658884365236928e-5  \\
                1985.0  7.567837464497653e-5  \\
                1986.0  7.449969920408076e-5  \\
                1987.0  7.306000433261427e-5  \\
                1988.0  7.136694645122931e-5  \\
                1989.0  6.942844442024778e-5  \\
                1990.0  6.725256467782372e-5  \\
                1991.0  6.484752665680676e-5  \\
                1992.0  6.222182683549703e-5  \\
                1993.0  5.938444934234689e-5  \\
                1994.0  5.700677759114605e-5  \\
                1995.0  5.6412837294540316e-5  \\
                1996.0  5.560752017722703e-5  \\
                1997.0  5.4595695952289086e-5  \\
                1998.0  5.338329073476121e-5  \\
                1999.0  5.197732754211928e-5  \\
                2000.0  5.038588717959891e-5  \\
                2001.0  4.9686987955121024e-5  \\
                2002.0  4.913831815538981e-5  \\
                2003.0  4.847099693941358e-5  \\
                2004.0  4.768568210240802e-5  \\
                2005.0  4.678286996135378e-5  \\
                2006.0  4.5762714475310254e-5  \\
                2007.0  4.536424186943558e-5  \\
                2008.0  4.6515018168338197e-5  \\
                2009.0  4.75702435434061e-5  \\
                2010.0  4.852823171842007e-5  \\
                2011.0  4.9387630442827175e-5  \\
                2012.0  5.014743807262294e-5  \\
                2013.0  5.080706581351972e-5  \\
                2014.0  5.136642893950568e-5  \\
                2015.0  5.2381453889486236e-5  \\
                2016.0  5.413403692230077e-5  \\
                2017.0  5.577871149122524e-5  \\
                2018.0  5.731003097575518e-5  \\
                2019.0  5.872268284955389e-5  \\
                2020.0  6.001136902478751e-5  \\
                2021.0  6.117087623445756e-5  \\
                2022.0  6.219631883776996e-5  \\
                2023.0  6.308347385710964e-5  \\
                2024.0  6.38290944554645e-5  \\
                2025.0  6.443109604003326e-5  \\
                2026.0  6.488855092704631e-5  \\
                2027.0  6.575903748986628e-5  \\
                2028.0  6.73137519541783e-5  \\
                2029.0  6.861096270877055e-5  \\
                2030.0  6.964571552608919e-5  \\
                2031.0  7.041424815258163e-5  \\
                2032.0  7.091399556620232e-5  \\
                2033.0  7.114356752570817e-5  \\
                2034.0  7.110270878848314e-5  \\
                2035.0  7.079225275570804e-5  \\
                2036.0  7.021407752491233e-5  \\
                2037.0  6.937107022311672e-5  \\
                2038.0  6.826710195321057e-5  \\
                2039.0  6.690701251436564e-5  \\
                2040.0  6.52966017563687e-5  \\
                2041.0  6.344262322235009e-5  \\
                2042.0  6.13527755496334e-5  \\
                2043.0  5.9035687713775406e-5  \\
                2044.0  5.6500895293330206e-5  \\
                2045.0  5.3758806212585043e-5  \\
                2046.0  5.1221899942223935e-5  \\
                2047.0  5.0376421517971806e-5  \\
                2048.0  4.9377198525593e-5  \\
                2049.0  4.852909013424066e-5  \\
                2050.0  4.766542616642684e-5  \\
                2051.0  4.6623592607666176e-5  \\
                2052.0  4.540653938178263e-5  \\
                2053.0  4.401798787613194e-5  \\
                2054.0  4.2462435333584666e-5  \\
                2055.0  4.13205243612993e-5  \\
                2056.0  4.193986275272885e-5  \\
                2057.0  4.244863771745957e-5  \\
                2058.0  4.284283487758713e-5  \\
                2059.0  4.3119099901858404e-5  \\
                2060.0  4.327497303290264e-5  \\
                2061.0  4.330905235934702e-5  \\
                2062.0  4.3221073918971975e-5  \\
                2063.0  4.3011911123862066e-5  \\
                2064.0  4.26835076816317e-5  \\
                2065.0  4.223876537947449e-5  \\
                2066.0  4.1681410165795245e-5  \\
                2067.0  4.10158573560106e-5  \\
                2068.0  4.024709081458967e-5  \\
                2069.0  3.948514867741304e-5  \\
                2070.0  4.1344328066541675e-5  \\
                2071.0  4.447613981538221e-5  \\
                2072.0  4.743696085930874e-5  \\
                2073.0  5.0217166060838214e-5  \\
                2074.0  5.2807847104165166e-5  \\
                2075.0  5.520082894569234e-5  \\
                2076.0  5.738868476027012e-5  \\
                2077.0  5.936474954350118e-5  \\
                2078.0  6.112313224954228e-5  \\
                2079.0  6.265872613003877e-5  \\
                2080.0  6.39672168684006e-5  \\
                2081.0  6.50450881083685e-5  \\
                2082.0  6.588962404503404e-5  \\
                2083.0  6.649890885556328e-5  \\
                2084.0  6.68718229022985e-5  \\
                2085.0  6.7008035829257e-5  \\
                2086.0  6.690799688730518e-5  \\
                2087.0  6.657292300860643e-5  \\
                2088.0  6.681103468617855e-5  \\
                2089.0  6.757037895848627e-5  \\
                2090.0  6.816698727700852e-5  \\
                2091.0  6.860047806957857e-5  \\
                2092.0  6.887096218136733e-5  \\
                2093.0  6.897902601932545e-5  \\
                2094.0  6.892570748013704e-5  \\
                2095.0  6.871246650730295e-5  \\
                2096.0  6.834115410250417e-5  \\
                2097.0  6.781399757418806e-5  \\
                2098.0  6.71335952575084e-5  \\
                2099.0  6.630291060522138e-5  \\
                2100.0  6.532525431025417e-5  \\
                2101.0  6.420424715500195e-5  \\
                2102.0  6.294376379864357e-5  \\
                2103.0  6.154786573572886e-5  \\
                2104.0  6.0020737225999924e-5  \\
                2105.0  5.836663922112191e-5  \\
                2106.0  5.6589893178818026e-5  \\
                2107.0  5.4694898683502725e-5  \\
                2108.0  5.268617991140469e-5  \\
                2109.0  5.056844835874257e-5  \\
                2110.0  4.83466651282081e-5  \\
                2111.0  4.6026086437154156e-5  \\
                2112.0  4.4435268725142376e-5  \\
                2113.0  4.482799106988909e-5  \\
                2114.0  4.511914944852811e-5  \\
                2115.0  4.530818929950987e-5  \\
                2116.0  4.5394902317634143e-5  \\
                2117.0  4.537940421565964e-5  \\
                2118.0  4.52620954160769e-5  \\
                2119.0  4.504360975507085e-5  \\
                2120.0  4.472476084080407e-5  \\
                2121.0  4.4306497448300724e-5  \\
                2122.0  4.378987758716287e-5  \\
                2123.0  4.3176066194692944e-5  \\
                2124.0  4.318006788934536e-5  \\
                2125.0  4.594530055259844e-5  \\
                2126.0  4.853886814504472e-5  \\
                2127.0  5.095143446597981e-5  \\
                2128.0  5.317434406363487e-5  \\
                2129.0  5.5199653206265835e-5  \\
                2130.0  5.7020166781463456e-5  \\
                2131.0  5.862947901905964e-5  \\
                2132.0  6.002201426375641e-5  \\
                2133.0  6.11930637590451e-5  \\
                2134.0  6.213881530573566e-5  \\
                2135.0  6.285637416747173e-5  \\
                2136.0  6.334377508858569e-5  \\
                2137.0  6.359998630880415e-5  \\
                2138.0  6.36249068378793e-5  \\
                2139.0  6.341935808208389e-5  \\
                2140.0  6.298507046846239e-5  \\
                2141.0  6.232466529832454e-5  \\
                2142.0  6.144163190235082e-5  \\
                2143.0  6.034030033156929e-5  \\
                2144.0  5.9025810213961146e-5  \\
                2145.0  5.7504076838183315e-5  \\
                2146.0  5.578175577473876e-5  \\
                2147.0  5.386620726630356e-5  \\
                2148.0  5.17654611733321e-5  \\
                2149.0  5.1135329521269216e-5  \\
                2150.0  5.2455773991398274e-5  \\
                2151.0  5.366732645477024e-5  \\
                2152.0  5.4768889400773754e-5  \\
                2153.0  5.5758564759638365e-5  \\
                2154.0  5.663381116539374e-5  \\
                2155.0  5.739173815841641e-5  \\
                2156.0  5.802945732760625e-5  \\
                2157.0  5.854441039822065e-5  \\
                2158.0  5.893461060913336e-5  \\
                2159.0  5.919876100389267e-5  \\
                2160.0  5.933624408747233e-5  \\
                2161.0  5.9347004771990155e-5  \\
                2162.0  5.92303352077057e-5  \\
                2163.0  5.898498803392033e-5  \\
                2164.0  5.860939367959116e-5  \\
                2165.0  5.810205293194925e-5  \\
                2166.0  5.746198294613514e-5  \\
                2167.0  5.6689085031649316e-5  \\
                2168.0  5.578434249333578e-5  \\
                2169.0  5.474981588971773e-5  \\
                2170.0  5.358846238564506e-5  \\
                2171.0  5.230384965018946e-5  \\
                2172.0  5.089985386571541e-5  \\
                2173.0  4.938042448686459e-5  \\
                2174.0  4.7749470892483867e-5  \\
                2175.0  4.750848091177029e-5  \\
                2176.0  4.859816696248745e-5  \\
                2177.0  4.959379868305967e-5  \\
                2178.0  5.049180376099201e-5  \\
                2179.0  5.128882018974151e-5  \\
                2180.0  5.1981714838408237e-5  \\
                2181.0  5.256759451663306e-5  \\
                2182.0  5.3043815113715796e-5  \\
                2183.0  5.340799422418586e-5  \\
                2184.0  5.365803084322044e-5  \\
                2185.0  5.393234717622146e-5  \\
                2186.0  5.489052437913171e-5  \\
                2187.0  5.5653151646906e-5  \\
                2188.0  5.621834431071002e-5  \\
                2189.0  5.658488239962933e-5  \\
                2190.0  5.6752211210451724e-5  \\
                2191.0  5.6720439329395575e-5  \\
                2192.0  5.64903344475946e-5  \\
                2193.0  5.606331728098715e-5  \\
                2194.0  5.544145386414341e-5  \\
                2195.0  5.462744646727872e-5  \\
                2196.0  5.362462337984419e-5  \\
                2197.0  5.2436927798283775e-5  \\
                2198.0  5.106890598880924e-5  \\
                2199.0  4.952569476726618e-5  \\
                2200.0  4.781300814345074e-5  \\
                2201.0  4.5937122770291957e-5  \\
                2202.0  4.390486168577447e-5  \\
                2203.0  4.1723575795118135e-5  \\
                2204.0  3.940112265163481e-5  \\
                2205.0  3.78579582156599e-5  \\
                2206.0  3.731831659997667e-5  \\
                2207.0  3.6682386172648227e-5  \\
                2208.0  3.594942913845468e-5  \\
                2209.0  3.555981194592698e-5  \\
                2210.0  3.5191952355007615e-5  \\
                2211.0  3.509018732125031e-5  \\
                2212.0  3.6473887280541474e-5  \\
                2213.0  3.7759414296457555e-5  \\
                2214.0  3.894475752701743e-5  \\
                2215.0  4.002820059705182e-5  \\
                2216.0  4.1008361175865546e-5  \\
                2217.0  4.188420403236164e-5  \\
                2218.0  4.26550192807136e-5  \\
                2219.0  4.332036784710653e-5  \\
                2220.0  4.388000666862535e-5  \\
                2221.0  4.433381325585759e-5  \\
                2222.0  4.468173075730365e-5  \\
                2223.0  4.49237500812638e-5  \\
                2224.0  4.5059936369103244e-5  \\
                2225.0  4.5090495839986396e-5  \\
                2226.0  4.501586884316679e-5  \\
                2227.0  4.483682854775708e-5  \\
                2228.0  4.455456355938875e-5  \\
                2229.0  4.4170726896222405e-5  \\
                2230.0  4.36874419843305e-5  \\
                2231.0  4.31072677894232e-5  \\
                2232.0  4.243314517720841e-5  \\
                2233.0  4.316671770000537e-5  \\
                2234.0  4.487267440015799e-5  \\
                2235.0  4.6408646117287704e-5  \\
                2236.0  4.7769349630614875e-5  \\
                2237.0  4.895018560491026e-5  \\
                2238.0  4.9947244706220146e-5  \\
                2239.0  5.075731077901319e-5  \\
                2240.0  5.137786259746311e-5  \\
                2241.0  5.180707608347455e-5  \\
                2242.0  5.204382893487318e-5  \\
                2243.0  5.208770900635554e-5  \\
                2244.0  5.193902647984171e-5  \\
                2245.0  5.262651905001886e-5  \\
                2246.0  5.3527366081724834e-5  \\
                2247.0  5.430775071719263e-5  \\
                2248.0  5.4965091725688215e-5  \\
                2249.0  5.54971335858564e-5  \\
                2250.0  5.590204161387521e-5  \\
                2251.0  5.6178491862715355e-5  \\
                2252.0  5.6325735076277666e-5  \\
                2253.0  5.634361732615906e-5  \\
                2254.0  5.623254856062567e-5  \\
                2255.0  5.599342218100566e-5  \\
                2256.0  5.562750083525151e-5  \\
                2257.0  5.513629249825742e-5  \\
                2258.0  5.452144403937548e-5  \\
                2259.0  5.378467586211192e-5  \\
                2260.0  5.2927771643498125e-5  \\
                2261.0  5.195262415543258e-5  \\
                2262.0  5.0861324931986435e-5  \\
                2263.0  4.965627537276134e-5  \\
                2264.0  4.83402921564626e-5  \\
                2265.0  4.69166818665763e-5  \\
                2266.0  4.637433720482442e-5  \\
                2267.0  4.624048343961988e-5  \\
                2268.0  4.600564458436096e-5  \\
                2269.0  4.566998853820731e-5  \\
                2270.0  4.523308582262992e-5  \\
                2271.0  4.469408561692115e-5  \\
                2272.0  4.405204133017292e-5  \\
                2273.0  4.330628181783015e-5  \\
                2274.0  4.2456739840878436e-5  \\
                2275.0  4.150417597273713e-5  \\
                2276.0  4.045027028966415e-5  \\
                2277.0  3.9297587193640784e-5  \\
                2278.0  3.8049443043894595e-5  \\
                2279.0  3.670971846532898e-5  \\
                2280.0  3.5282657546532555e-5  \\
                2281.0  3.377268771278051e-5  \\
                2282.0  3.4684148791540715e-5  \\
                2283.0  3.667697103572427e-5  \\
                2284.0  3.853207397856575e-5  \\
                2285.0  4.024328446343001e-5  \\
                2286.0  4.180496105504042e-5  \\
                2287.0  4.321200426273429e-5  \\
                2288.0  4.445986593158459e-5  \\
                2289.0  4.5544558771270976e-5  \\
                2290.0  4.646266669593311e-5  \\
                2291.0  4.721135615275004e-5  \\
                2292.0  4.7788388050334586e-5  \\
                2293.0  4.819212944586919e-5  \\
                2294.0  4.8421563906330976e-5  \\
                2295.0  4.847629947038682e-5  \\
                2296.0  4.835657333990913e-5  \\
                2297.0  4.8063252750370875e-5  \\
                2298.0  4.759783181426021e-5  \\
                2299.0  4.6962424429410036e-5  \\
                2300.0  4.615975357186481e-5  \\
                2301.0  4.519313742387526e-5  \\
                2302.0  4.406647285708675e-5  \\
                2303.0  4.2784216802201086e-5  \\
                2304.0  4.1351366009966493e-5  \\
                2305.0  3.977343564705324e-5  \\
                2306.0  3.834799531507333e-5  \\
                2307.0  3.945442506535048e-5  \\
                2308.0  4.04629364270081e-5  \\
                2309.0  4.137283152827596e-5  \\
                2310.0  4.2183602233685554e-5  \\
                2311.0  4.289501057983959e-5  \\
                2312.0  4.350716451702571e-5  \\
                2313.0  4.402056924694853e-5  \\
                2314.0  4.4436141216383726e-5  \\
                2315.0  4.4755180912083194e-5  \\
                2316.0  4.4979309795770326e-5  \\
                2317.0  4.511038390905264e-5  \\
                2318.0  4.5150400527752484e-5  \\
                2319.0  4.510141422516719e-5  \\
                2320.0  4.4965475269474154e-5  \\
                2321.0  4.474459752293886e-5  \\
                2322.0  4.444075643220829e-5  \\
                2323.0  4.486054271245311e-5  \\
                2324.0  4.5520496762931515e-5  \\
                2325.0  4.6057954080274565e-5  \\
                2326.0  4.6471927500670894e-5  \\
                2327.0  4.6762002667894514e-5  \\
                2328.0  4.6928361667856927e-5  \\
                2329.0  4.697179374110992e-5  \\
                2330.0  4.689368826413149e-5  \\
                2331.0  4.669600830098949e-5  \\
                2332.0  4.63812463175973e-5  \\
                2333.0  4.5952366419699165e-5  \\
                2334.0  4.541273905817168e-5  \\
                2335.0  4.476607417015863e-5  \\
                2336.0  4.40163573421467e-5  \\
                2337.0  4.3167791741533746e-5  \\
                2338.0  4.222474666226806e-5  \\
                2339.0  4.119171210397441e-5  \\
                2340.0  4.17085511208202e-5  \\
                2341.0  4.282347096392783e-5  \\
                2342.0  4.3785858409752367e-5  \\
                2343.0  4.459275404762789e-5  \\
                2344.0  4.524175231147328e-5  \\
                2345.0  4.573101845527372e-5  \\
                2346.0  4.6059306524015785e-5  \\
                2347.0  4.622597457684097e-5  \\
                2348.0  4.623099291916669e-5  \\
                2349.0  4.6074942105379996e-5  \\
                2350.0  4.575899973510245e-5  \\
                2351.0  4.52849178393194e-5  \\
                2352.0  4.4654995025171805e-5  \\
                2353.0  4.3872048745185e-5  \\
                2354.0  4.293939266798526e-5  \\
                2355.0  4.186082227770553e-5  \\
                2356.0  4.06406090514534e-5  \\
                2357.0  3.9283500685484687e-5  \\
                2358.0  3.779472267732053e-5  \\
                2359.0  3.6179975718921736e-5  \\
                2360.0  3.444542401984721e-5  \\
                2361.0  3.2597671643778266e-5  \\
                2362.0  3.064372664266719e-5  \\
                2363.0  2.8590955487509794e-5  \\
                2364.0  2.6447032322588643e-5  \\
                2365.0  2.6151796855103272e-5  \\
                2366.0  2.6647769487125844e-5  \\
                2367.0  2.708237316367558e-5  \\
                2368.0  2.745200151300806e-5  \\
                2369.0  2.7752263628256027e-5  \\
                2370.0  2.797849537273989e-5  \\
                2371.0  2.81263997078988e-5  \\
                2372.0  2.819266604154125e-5  \\
                2373.0  2.8175447856064395e-5  \\
                2374.0  2.807459394682745e-5  \\
                2375.0  2.7891560079514977e-5  \\
                2376.0  2.7629030479381293e-5  \\
                2377.0  2.7290346183762366e-5  \\
                2378.0  2.6878880716987867e-5  \\
                2379.0  2.7129579040202987e-5  \\
                2380.0  2.778028332321671e-5  \\
                2381.0  2.886255244123363e-5  \\
                2382.0  2.985602170641203e-5  \\
                2383.0  3.076083129925007e-5  \\
                2384.0  3.1577503693146965e-5  \\
                2385.0  3.230676506839342e-5  \\
                2386.0  3.294937018108949e-5  \\
                2387.0  3.350594194391744e-5  \\
                2388.0  3.3976856247927915e-5  \\
                2389.0  3.436220789548916e-5  \\
                2390.0  3.466188187506909e-5  \\
                2391.0  3.497245297404226e-5  \\
                2392.0  3.630053628047959e-5  \\
                2393.0  3.7500815329173076e-5  \\
                2394.0  3.856984182451453e-5  \\
                2395.0  3.950464250085455e-5  \\
                2396.0  4.030272221161902e-5  \\
                2397.0  4.096206532092056e-5  \\
                2398.0  4.148113664634583e-5  \\
                2399.0  4.185888277369387e-5  \\
                2400.0  4.209473397898483e-5  \\
                2401.0  4.218860640757838e-5  \\
                2402.0  4.214090371101288e-5  \\
                2403.0  4.195251714182912e-5  \\
                2404.0  4.16248231846307e-5  \\
                2405.0  4.115967810227885e-5  \\
                2406.0  4.0559409244892215e-5  \\
                2407.0  3.9826803421529535e-5  \\
                2408.0  3.8965092941201004e-5  \\
                2409.0  3.79779400390433e-5  \\
                2410.0  3.6869420311350254e-5  \\
                2411.0  3.564400554407159e-5  \\
                2412.0  3.43065460328607e-5  \\
                2413.0  3.286225222755915e-5  \\
                2414.0  3.13166753812476e-5  \\
                2415.0  2.9675686857653832e-5  \\
                2416.0  2.7945455852993524e-5  \\
                2417.0  2.785174524153153e-5  \\
                2418.0  2.821057875203264e-5  \\
                2419.0  2.8498509270660206e-5  \\
                2420.0  2.871773810891427e-5  \\
                2421.0  2.887052973981356e-5  \\
                2422.0  2.895890913456029e-5  \\
                2423.0  2.8991603888094655e-5  \\
                2424.0  2.8991479066236843e-5  \\
                2425.0  2.8935571833709636e-5  \\
                2426.0  2.882440631054412e-5  \\
                2427.0  2.8658665747524e-5  \\
                2428.0  2.843896083525905e-5  \\
                2429.0  2.816559866602921e-5  \\
                2430.0  2.8043573724912978e-5  \\
                2431.0  2.8276545178483702e-5  \\
                2432.0  2.843067747080122e-5  \\
                2433.0  2.8505270889645953e-5  \\
                2434.0  2.849990448525666e-5  \\
                2435.0  2.8414463776986317e-5  \\
                2436.0  2.8249166072834507e-5  \\
                2437.0  2.8004566091284686e-5  \\
                2438.0  2.768155592254609e-5  \\
                2439.0  2.728136063029206e-5  \\
                2440.0  2.6805531722728468e-5  \\
                2441.0  2.62559387213773e-5  \\
                2442.0  2.5634757344813082e-5  \\
                2443.0  2.6252360581015884e-5  \\
                2444.0  2.759147978745187e-5  \\
                2445.0  2.8828046653657638e-5  \\
                2446.0  2.995862764280571e-5  \\
                2447.0  3.0980179204294394e-5  \\
                2448.0  3.189005703719991e-5  \\
                2449.0  3.268602366863075e-5  \\
                2450.0  3.3366254153801654e-5  \\
                2451.0  3.392933981875702e-5  \\
                2452.0  3.437429007923546e-5  \\
                2453.0  3.470053247758415e-5  \\
                2454.0  3.4907911139832775e-5  \\
                2455.0  3.499668388192911e-5  \\
                2456.0  3.4967518161529016e-5  \\
                2457.0  3.482148601129064e-5  \\
                2458.0  3.456005799764434e-5  \\
                2459.0  3.4185096163778904e-5  \\
                2460.0  3.3698845836745075e-5  \\
                2461.0  3.3103926135166514e-5  \\
                2462.0  3.240331901071562e-5  \\
                2463.0  3.16003566914572e-5  \\
                2464.0  3.069870746696904e-5  \\
                2465.0  2.9702359848664248e-5  \\
                2466.0  2.8615605233014418e-5  \\
                2467.0  2.7443019284773337e-5  \\
                2468.0  2.6964678085814943e-5  \\
                2469.0  2.716286967720757e-5  \\
                2470.0  2.7314344266977183e-5  \\
                2471.0  2.741909449361665e-5  \\
                2472.0  2.7477166684030915e-5  \\
                2473.0  2.7488641561461046e-5  \\
                2474.0  2.7453622827458278e-5  \\
                2475.0  2.7372237096084595e-5  \\
                2476.0  2.7244645567725354e-5  \\
                2477.0  2.7071064640584595e-5  \\
                2478.0  2.714116359993846e-5  \\
                2479.0  2.7757460118744695e-5  \\
                2480.0  2.830793795885987e-5  \\
                2481.0  2.879354212432824e-5  \\
                2482.0  2.9215587752742872e-5  \\
                2483.0  2.957530026732229e-5  \\
                2484.0  2.9873416653472727e-5  \\
                2485.0  3.0109928993571078e-5  \\
                2486.0  3.0284013242608853e-5  \\
                2487.0  3.03941425021661e-5  \\
                2488.0  3.0438345150236963e-5  \\
                2489.0  3.041454208950617e-5  \\
                2490.0  3.0320888300091878e-5  \\
                2491.0  3.0156051719743045e-5  \\
                2492.0  2.9919383433989216e-5  \\
                2493.0  2.9610961599728012e-5  \\
                2494.0  2.923151911621259e-5  \\
                2495.0  2.8782287076662592e-5  \\
                2496.0  2.826479851958139e-5  \\
                2497.0  2.7680698697712682e-5  \\
                2498.0  2.7204659452703798e-5  \\
                2499.0  2.676967208447747e-5  \\
                2500.0  2.6278653089877874e-5  \\
                2501.0  2.5731450182612828e-5  \\
                2502.0  2.512800208372359e-5  \\
                2503.0  2.4468409384248764e-5  \\
                2504.0  2.4377883518286954e-5  \\
                2505.0  2.4754215597535654e-5  \\
                2506.0  2.5037548123670788e-5  \\
                2507.0  2.5227924613779374e-5  \\
                2508.0  2.5325732385013935e-5  \\
                2509.0  2.533169839764319e-5  \\
                2510.0  2.5246883495952818e-5  \\
                2511.0  2.5072675136069534e-5  \\
                2512.0  2.4810778748673323e-5  \\
                2513.0  2.4463207921296404e-5  \\
                2514.0  2.4032273582197393e-5  \\
                2515.0  2.3520572330340667e-5  \\
                2516.0  2.2930973995989123e-5  \\
                2517.0  2.226660844565869e-5  \\
                2518.0  2.1530851592417872e-5  \\
                2519.0  2.0727310546577884e-5  \\
                2520.0  1.9859807863213928e-5  \\
                2521.0  1.8932364865575783e-5  \\
                2522.0  1.812289342204752e-5  \\
                2523.0  1.8606045963730778e-5  \\
                2524.0  1.9045875669016957e-5  \\
                2525.0  1.9441110534930373e-5  \\
                2526.0  1.994176422927372e-5  \\
                2527.0  2.0600599386664338e-5  \\
                2528.0  2.1208220103348085e-5  \\
                2529.0  2.176359870475042e-5  \\
                2530.0  2.2265851164438564e-5  \\
                2531.0  2.2714213924289077e-5  \\
                2532.0  2.3108025118284e-5  \\
                2533.0  2.3446714053093562e-5  \\
                2534.0  2.372980080661301e-5  \\
                2535.0  2.3956905516637556e-5  \\
                2536.0  2.412776488021975e-5  \\
                2537.0  2.508501151080613e-5  \\
                2538.0  2.607416092829995e-5  \\
                2539.0  2.7007249472914963e-5  \\
                2540.0  2.788167518255852e-5  \\
                2541.0  2.869498081987197e-5  \\
                2542.0  2.9444874270500197e-5  \\
                2543.0  3.012924571295972e-5  \\
                2544.0  3.0746180266540614e-5  \\
                2545.0  3.129396530364904e-5  \\
                2546.0  3.177109215710172e-5  \\
                2547.0  3.2176252587180736e-5  \\
                2548.0  3.250833107809438e-5  \\
                2549.0  3.276639469089926e-5  \\
                2550.0  3.2949682652488315e-5  \\
                2551.0  3.305759833942387e-5  \\
                2552.0  3.308970545754219e-5  \\
                2553.0  3.304572927922778e-5  \\
                2554.0  3.2925562651037456e-5  \\
                2555.0  3.2729275452698693e-5  \\
                2556.0  3.2457125496186134e-5  \\
                2557.0  3.210956862748099e-5  \\
                2558.0  3.1687266055033565e-5  \\
                2559.0  3.119108757124491e-5  \\
                2560.0  3.062211018888794e-5  \\
                2561.0  2.9981612588954013e-5  \\
                2562.0  2.927106647353788e-5  \\
                2563.0  2.849212633586391e-5  \\
                2564.0  2.764661922558111e-5  \\
                2565.0  2.673653584218665e-5  \\
                2566.0  2.5764023810811317e-5  \\
                2567.0  2.4731383399682053e-5  \\
                2568.0  2.3641065354052973e-5  \\
                2569.0  2.2495670050746178e-5  \\
                2570.0  2.1437379793852433e-5  \\
                2571.0  2.071937539111818e-5  \\
                2572.0  1.9950535721695335e-5  \\
                2573.0  1.9133770545126018e-5  \\
                2574.0  1.8576675195056695e-5  \\
                2575.0  1.804273295083933e-5  \\
                2576.0  1.7467933664473908e-5  \\
                2577.0  1.6970963639343724e-5  \\
                2578.0  1.677581195081987e-5  \\
                2579.0  1.659625587578008e-5  \\
                2580.0  1.683149080841641e-5  \\
                2581.0  1.7037406166461168e-5  \\
                2582.0  1.7205362042439833e-5  \\
                2583.0  1.732684445533724e-5  \\
                2584.0  1.7395380871040444e-5  \\
                2585.0  1.7407731914959512e-5  \\
                2586.0  1.7364202010678278e-5  \\
                2587.0  1.726813873110872e-5  \\
                2588.0  1.7124861343539758e-5  \\
                2589.0  1.6940345219278708e-5  \\
                2590.0  1.6719986834365445e-5  \\
                2591.0  1.646770078896835e-5  \\
                2592.0  1.646683026608749e-5  \\
                2593.0  1.7002537210916703e-5  \\
                2594.0  1.7495231094909767e-5  \\
                2595.0  1.7944320684606314e-5  \\
                2596.0  1.8349403544337056e-5  \\
                2597.0  1.8710196466224666e-5  \\
                2598.0  1.9349142714713068e-5  \\
                2599.0  2.0571978442840892e-5  \\
                2600.0  2.1744632693387147e-5  \\
                2601.0  2.2863386107276706e-5  \\
                2602.0  2.3925762914638675e-5  \\
                2603.0  2.4930642557951522e-5  \\
                2604.0  2.587804979730499e-5  \\
                2605.0  2.6768678466734985e-5  \\
                2606.0  2.7603275191951576e-5  \\
                2607.0  2.838204092370225e-5  \\
                2608.0  2.910419548046116e-5  \\
                2609.0  2.9767801191932458e-5  \\
                2610.0  3.036987253607706e-5  \\
                2611.0  3.0906728896733585e-5  \\
                2612.0  3.137449455261038e-5  \\
                2613.0  3.176962480939606e-5  \\
                2614.0  3.208934274684837e-5  \\
                2615.0  3.233190255970492e-5  \\
                2616.0  3.249664261248799e-5  \\
                2617.0  3.258384143294254e-5  \\
                2618.0  3.259443124230837e-5  \\
                2619.0  3.25296480878642e-5  \\
                2620.0  3.239070191453315e-5  \\
                2621.0  3.217853564456699e-5  \\
                2622.0  3.189371504340055e-5  \\
                2623.0  3.1536458411963416e-5  \\
                2624.0  3.1106784676513866e-5  \\
                2625.0  3.060473635073794e-5  \\
                2626.0  3.0030623598993287e-5  \\
                2627.0  2.9385237700199947e-5  \\
                2628.0  2.8669994443386605e-5  \\
                2629.0  2.7886986449685327e-5  \\
                2630.0  2.7038943495769387e-5  \\
                2631.0  2.6129117384723866e-5  \\
                2632.0  2.516111971023086e-5  \\
                2633.0  2.4138745552211485e-5  \\
                2634.0  2.3065813901015178e-5  \\
                2635.0  2.1946047950392324e-5  \\
                2636.0  2.165541996737206e-5  \\
                2637.0  2.194614494902492e-5  \\
                2638.0  2.2194964957832055e-5  \\
                2639.0  2.2400880199798717e-5  \\
                2640.0  2.2562648090204195e-5  \\
                2641.0  2.267885562198637e-5  \\
                2642.0  2.2748023779137374e-5  \\
                2643.0  2.2768723171635147e-5  \\
                2644.0  2.273968170520925e-5  \\
                2645.0  2.2659883628659275e-5  \\
                2646.0  2.2528652022060914e-5  \\
                2647.0  2.234570868236142e-5  \\
                2648.0  2.2111205187002553e-5  \\
                2649.0  2.182572234465012e-5  \\
                2650.0  2.1490239931573676e-5  \\
                2651.0  2.110608126476171e-5  \\
                2652.0  2.0674840671568897e-5  \\
                2653.0  2.0198303985841692e-5  \\
                2654.0  1.9678372456542798e-5  \\
                2655.0  1.9116998797996592e-5  \\
                2656.0  1.851614091060599e-5  \\
                2657.0  1.7877734891290974e-5  \\
                2658.0  1.7203685216834266e-5  \\
                2659.0  1.6495867228549966e-5  \\
                2660.0  1.59062075860068e-5  \\
                2661.0  1.533438231029677e-5  \\
                2662.0  1.472484355907219e-5  \\
                2663.0  1.4854544417890329e-5  \\
                2664.0  1.5907861150861742e-5  \\
                2665.0  1.691729365764551e-5  \\
                2666.0  1.7880936473260617e-5  \\
                2667.0  1.879700815364979e-5  \\
                2668.0  1.9663861945252353e-5  \\
                2669.0  2.0479991839130854e-5  \\
                2670.0  2.1244033729395974e-5  \\
                2671.0  2.1954762652608438e-5  \\
                2672.0  2.261108812513742e-5  \\
                2673.0  2.321204989351277e-5  \\
                2674.0  2.3756816169708475e-5  \\
                2675.0  2.424468563965285e-5  \\
                2676.0  2.4675093474175262e-5  \\
                2677.0  2.5047620498347388e-5  \\
                2678.0  2.5362008540763205e-5  \\
                2679.0  2.5618195419902802e-5  \\
                2680.0  2.5816355486564242e-5  \\
                2681.0  2.595692859149506e-5  \\
                2682.0  2.6040621070373073e-5  \\
                2683.0  2.606836983612172e-5  \\
                2684.0  2.6041272132388408e-5  \\
                2685.0  2.5960494857451913e-5  \\
                2686.0  2.5827184747640606e-5  \\
                2687.0  2.564240173307867e-5  \\
                2688.0  2.5407092175184846e-5  \\
                2689.0  2.512210825099315e-5  \\
                2690.0  2.478826761495283e-5  \\
                2691.0  2.4406437121247066e-5  \\
                2692.0  2.3977618605631425e-5  \\
                2693.0  2.3503191959511002e-5  \\
                2694.0  2.298512286844568e-5  \\
                2695.0  2.242592830971894e-5  \\
                2696.0  2.1828466143107595e-5  \\
                2697.0  2.1195615898394554e-5  \\
                2698.0  2.052991474494908e-5  \\
                2699.0  1.983325475719395e-5  \\
                2700.0  2.0222289554382543e-5  \\
                2701.0  2.0762566457472866e-5  \\
                2702.0  2.1265799974811506e-5  \\
                2703.0  2.1724781701964003e-5  \\
                2704.0  2.213065827833542e-5  \\
                2705.0  2.2474377059242507e-5  \\
                2706.0  2.2748195895200695e-5  \\
                2707.0  2.2946944267507685e-5  \\
                2708.0  2.306716056037118e-5  \\
                2709.0  2.3108000095500627e-5  \\
                2710.0  2.3074819278570176e-5  \\
                2711.0  2.2978685283109548e-5  \\
                2712.0  2.283395328265453e-5  \\
                2713.0  2.265501936961533e-5  \\
                2714.0  2.2453216670940016e-5  \\
                2715.0  2.2234652940272312e-5  \\
                2716.0  2.1999442794897642e-5  \\
                2717.0  2.1742382992113585e-5  \\
                2718.0  2.145476353516315e-5  \\
                2719.0  2.112677805719731e-5  \\
                2720.0  2.074992728629823e-5  \\
                2721.0  2.0364219771491824e-5  \\
                2722.0  2.0092707923337257e-5  \\
                2723.0  1.9796187367074612e-5  \\
                2724.0  1.9453003626006652e-5  \\
                2725.0  1.9062804581875992e-5  \\
                2726.0  1.8626637902794905e-5  \\
                2727.0  1.8146868873976777e-5  \\
                2728.0  1.7626856002716142e-5  \\
                2729.0  1.7070468534588193e-5  \\
                2730.0  1.6481558430984146e-5  \\
                2731.0  1.5863499748981737e-5  \\
                2732.0  1.5218883589292901e-5  \\
                2733.0  1.454941515779661e-5  \\
                2734.0  1.3856012112414266e-5  \\
                2735.0  1.3139061251690874e-5  \\
                2736.0  1.3359303155140997e-5  \\
                2737.0  1.3937669718557774e-5  \\
                2738.0  1.4476457733900976e-5  \\
                2739.0  1.4974272232278327e-5  \\
                2740.0  1.5430170049910825e-5  \\
                2741.0  1.5843702189015125e-5  \\
                2742.0  1.621488072760876e-5  \\
                2743.0  1.6544085336818032e-5  \\
                2744.0  1.690426890021519e-5  \\
                2745.0  1.724035622498191e-5  \\
                2746.0  1.754082933649208e-5  \\
                2747.0  1.780545550825212e-5  \\
                2748.0  1.803406610945707e-5  \\
                2749.0  1.8226540290227534e-5  \\
                2750.0  1.838279207828697e-5  \\
                2751.0  1.8502762862964815e-5  \\
                2752.0  1.8586419981949528e-5  \\
                2753.0  1.863376091644084e-5  \\
                2754.0  1.8644821642525904e-5  \\
                2755.0  1.861968713798746e-5  \\
                2756.0  1.8558501937667917e-5  \\
                2757.0  1.8461478921409503e-5  \\
                2758.0  1.8328905086428837e-5  \\
                2759.0  1.8161143761430133e-5  \\
                2760.0  1.7958633402433998e-5  \\
                2761.0  1.772188366292223e-5  \\
                2762.0  1.7451469771097937e-5  \\
                2763.0  1.7148026347725358e-5  \\
                2764.0  1.6812241695467772e-5  \\
                2765.0  1.644485331995385e-5  \\
                2766.0  1.6484414328307896e-5  \\
                2767.0  1.7039109924822944e-5  \\
                2768.0  1.756692103943315e-5  \\
                2769.0  1.8066870369895937e-5  \\
                2770.0  1.8537976168142093e-5  \\
                2771.0  1.897924838359861e-5  \\
                2772.0  1.9389689648794913e-5  \\
                2773.0  1.976830103200464e-5  \\
                2774.0  2.0114091664446952e-5  \\
                2775.0  2.042609080508128e-5  \\
                2776.0  2.070336066481978e-5  \\
                2777.0  2.0945008420772353e-5  \\
                2778.0  2.1150196241685258e-5  \\
                2779.0  2.1318148716054176e-5  \\
                2780.0  2.144815773335235e-5  \\
                2781.0  2.1539585607361467e-5  \\
                2782.0  2.159186748280794e-5  \\
                2783.0  2.1604513991384175e-5  \\
                2784.0  2.157711474354803e-5  \\
                2785.0  2.1509342763894315e-5  \\
                2786.0  2.1400959555351482e-5  \\
                2787.0  2.1251820234333542e-5  \\
                2788.0  2.1061878184912143e-5  \\
                2789.0  2.0831188843092454e-5  \\
                2790.0  2.0559912490801358e-5  \\
                2791.0  2.0248316157473858e-5  \\
                2792.0  1.989677483572187e-5  \\
                2793.0  1.9505772179382133e-5  \\
                2794.0  1.9075900681949355e-5  \\
                2795.0  1.8607861143598656e-5  \\
                2796.0  1.810246107494495e-5  \\
                2797.0  1.7560611700170478e-5  \\
                2798.0  1.6983323358610023e-5  \\
                2799.0  1.6371699385500495e-5  \\
                2800.0  1.5726928802171484e-5  \\
                2801.0  1.5050278383033798e-5  \\
                2802.0  1.434309440843103e-5  \\
                2803.0  1.3606815709674006e-5  \\
                2804.0  1.2842987935417535e-5  \\
                2805.0  1.2453781078193214e-5  \\
                2806.0  1.2974241049265463e-5  \\
                2807.0  1.3465832715965906e-5  \\
                2808.0  1.3927277386403967e-5  \\
                2809.0  1.435777339127196e-5  \\
                2810.0  1.4756960356881335e-5  \\
                2811.0  1.5124762665971971e-5  \\
                2812.0  1.5461164939678973e-5  \\
                2813.0  1.57659883949199e-5  \\
                2814.0  1.6038734113911965e-5  \\
                2815.0  1.6278533235588384e-5  \\
                2816.0  1.648421189796027e-5  \\
                2817.0  1.665495541392832e-5  \\
                2818.0  1.6790067384744066e-5  \\
                2819.0  1.6888589973199e-5  \\
                2820.0  1.6949389500348454e-5  \\
                2821.0  1.6971484520622768e-5  \\
                2822.0  1.6954402946552346e-5  \\
                2823.0  1.6898420874752777e-5  \\
                2824.0  1.680459124280381e-5  \\
                2825.0  1.667454886194035e-5  \\
                2826.0  1.6510152203299063e-5  \\
                2827.0  1.6313070035280307e-5  \\
                2828.0  1.6084431972927762e-5  \\
                2829.0  1.582463757026725e-5  \\
                2830.0  1.5533369765863208e-5  \\
                2831.0  1.529590993205782e-5  \\
                2832.0  1.5305152817161347e-5  \\
                2833.0  1.5463869799699514e-5  \\
                2834.0  1.5592722524103836e-5  \\
                2835.0  1.56912985486304e-5  \\
                2836.0  1.5855485875688573e-5  \\
                2837.0  1.6551006556777932e-5  \\
                2838.0  1.72133204727715e-5  \\
                2839.0  1.7841137963308367e-5  \\
                2840.0  1.8433402600391167e-5  \\
                2841.0  1.898920373813424e-5  \\
                2842.0  1.9507678955867427e-5  \\
                2843.0  1.9987929598804014e-5  \\
                2844.0  2.042896795757696e-5  \\
                2845.0  2.0829706133016446e-5  \\
                2846.0  2.118898663034928e-5  \\
                2847.0  2.150564558892186e-5  \\
                2848.0  2.17785932381913e-5  \\
                2849.0  2.200689375450292e-5  \\
                2850.0  2.2189828363446763e-5  \\
                2851.0  2.2326930544955997e-5  \\
                2852.0  2.241798903596444e-5  \\
                2853.0  2.2463021326035425e-5  \\
                2854.0  2.246222597488957e-5  \\
                2855.0  2.2415925352150744e-5  \\
                2856.0  2.2324510903447205e-5  \\
                2857.0  2.218840103004666e-5  \\
                2858.0  2.200801789661943e-5  \\
                2859.0  2.1783784929415652e-5  \\
                2860.0  2.1516142449889628e-5  \\
                2861.0  2.1205575698925747e-5  \\
                2862.0  2.0852647833122538e-5  \\
                2863.0  2.045803050581848e-5  \\
                2864.0  2.00225261103607e-5  \\
                2865.0  1.9547078177151606e-5  \\
                2866.0  1.9032769137120757e-5  \\
                2867.0  1.8480807173780315e-5  \\
                2868.0  1.7892505730200333e-5  \\
                2869.0  1.726926011921464e-5  \\
                2870.0  1.6612525610727566e-5  \\
                2871.0  1.592380043035628e-5  \\
                2872.0  1.5204615663112065e-5  \\
                2873.0  1.445653242456982e-5  \\
                2874.0  1.3681145197119664e-5  \\
                2875.0  1.3053984357766822e-5  \\
                2876.0  1.3477869854911211e-5  \\
                2877.0  1.3871706304620503e-5  \\
                2878.0  1.4234690981802112e-5  \\
                2879.0  1.4566047133939705e-5  \\
                2880.0  1.4865033960032456e-5  \\
                2881.0  1.5130959270426584e-5  \\
                2882.0  1.5363192836203984e-5  \\
                2883.0  1.5561178867661428e-5  \\
                2884.0  1.5724446556130737e-5  \\
                2885.0  1.5852617203331683e-5  \\
                2886.0  1.59454053353009e-5  \\
                2887.0  1.6002618604610672e-5  \\
                2888.0  1.6024160332661692e-5  \\
                2889.0  1.601003479400941e-5  \\
                2890.0  1.596035287683923e-5  \\
                2891.0  1.5875334790401104e-5  \\
                2892.0  1.5755307284331658e-5  \\
                2893.0  1.5600694902425786e-5  \\
                2894.0  1.5412007154597275e-5  \\
                2895.0  1.5189825191412761e-5  \\
                2896.0  1.5012374585028429e-5  \\
                2897.0  1.507259555275897e-5  \\
                2898.0  1.5101890647537306e-5  \\
                2899.0  1.5100539667236644e-5  \\
                2900.0  1.5068978747201934e-5  \\
                2901.0  1.5007721813908881e-5  \\
                2902.0  1.4917283052406474e-5  \\
                2903.0  1.4798116646827806e-5  \\
                2904.0  1.4650586011803602e-5  \\
                2905.0  1.4474966827968866e-5  \\
                2906.0  1.4271480361766687e-5  \\
                2907.0  1.4847966239419637e-5  \\
                2908.0  1.543488708828104e-5  \\
                2909.0  1.5988313133291757e-5  \\
                2910.0  1.6507374335301e-5  \\
                2911.0  1.699126178266429e-5  \\
                2912.0  1.743922829866113e-5  \\
                2913.0  1.785059151239696e-5  \\
                2914.0  1.8224738564275954e-5  \\
                2915.0  1.8561131304575696e-5  \\
                2916.0  1.885931079423758e-5  \\
                2917.0  1.911890016688022e-5  \\
                2918.0  1.9339605325364167e-5  \\
                2919.0  1.9521213480719923e-5  \\
                2920.0  1.96635900184831e-5  \\
                2921.0  1.9766674542752553e-5  \\
                2922.0  1.9830477086481057e-5  \\
                2923.0  1.9855075385268634e-5  \\
                2924.0  1.9840613823172758e-5  \\
                2925.0  1.9787304483767537e-5  \\
                2926.0  1.969543020093605e-5  \\
                2927.0  1.9565348880240256e-5  \\
                2928.0  1.9397497973315196e-5  \\
                2929.0  1.9192397911495944e-5  \\
                2930.0  1.895065354860472e-5  \\
                2931.0  1.867295316819968e-5  \\
                2932.0  1.8360065220021844e-5  \\
                2933.0  1.8012833489451075e-5  \\
                2934.0  1.763217172388327e-5  \\
                2935.0  1.72190587442999e-5  \\
                2936.0  1.6774534782482375e-5  \\
                2937.0  1.6299699343993266e-5  \\
                2938.0  1.579571036573027e-5  \\
                2939.0  1.5263783971790307e-5  \\
                2940.0  1.4705193893899884e-5  \\
                2941.0  1.4121269652283564e-5  \\
                2942.0  1.3513392922235016e-5  \\
                2943.0  1.2882992022894645e-5  \\
                2944.0  1.2231535007961343e-5  \\
                2945.0  1.2473519702847313e-5  \\
                2946.0  1.2773079990152009e-5  \\
                2947.0  1.3043596258873344e-5  \\
                2948.0  1.3284547709785817e-5  \\
                2949.0  1.3495482361886825e-5  \\
                2950.0  1.3676012101483824e-5  \\
                2951.0  1.3825809823176993e-5  \\
                2952.0  1.3944609546174339e-5  \\
                2953.0  1.4032209543942614e-5  \\
                2954.0  1.4088477747579867e-5  \\
                2955.0  1.4113358158811154e-5  \\
                2956.0  1.4106876826214493e-5  \\
                2957.0  1.4069146111769633e-5  \\
                2958.0  1.4000366417395034e-5  \\
                2959.0  1.3900825132830368e-5  \\
                2960.0  1.3770893145374745e-5  \\
                2961.0  1.389941608267825e-5  \\
                2962.0  1.41753422779957e-5  \\
                2963.0  1.4424539992925493e-5  \\
                2964.0  1.4646322341431696e-5  \\
                2965.0  1.4840051025869833e-5  \\
                2966.0  1.5005146373798037e-5  \\
                2967.0  1.5141094292093435e-5  \\
                2968.0  1.5247449637111257e-5  \\
                2969.0  1.5323836238912506e-5  \\
                2970.0  1.5369944397907215e-5  \\
                2971.0  1.538552700478172e-5  \\
                2972.0  1.5370395497962193e-5  \\
                2973.0  1.532441670532382e-5  \\
                2974.0  1.5247511277758894e-5  \\
                2975.0  1.5139654015387396e-5  \\
                2976.0  1.5000875987157244e-5  \\
                2977.0  1.4831268030640506e-5  \\
                2978.0  1.4630985029803622e-5  \\
                2979.0  1.4400250314495796e-5  \\
                2980.0  1.4139359591859501e-5  \\
                2981.0  1.3848683980194855e-5  \\
                2982.0  1.3847576918845522e-5  \\
                2983.0  1.3905610458040244e-5  \\
                2984.0  1.3937208750433093e-5  \\
                2985.0  1.4024542663136388e-5  \\
                2986.0  1.427968304081278e-5  \\
                2987.0  1.4505805402599532e-5  \\
                2988.0  1.4702834759022115e-5  \\
                2989.0  1.4870764042043973e-5  \\
                2990.0  1.5009650232197235e-5  \\
                2991.0  1.511960975301237e-5  \\
                2992.0  1.5200813680314992e-5  \\
                2993.0  1.5253483266949646e-5  \\
                2994.0  1.527788616773623e-5  \\
                2995.0  1.5274333566012353e-5  \\
                2996.0  1.524317820974963e-5  \\
                2997.0  1.5184813196830741e-5  \\
                2998.0  1.5099671217614265e-5  \\
                2999.0  1.4988223911965578e-5  \\
                3000.0  1.485098100481493e-5  \\
                3001.0  1.4688488964754407e-5  \\
                3002.0  1.4501329045205199e-5  \\
                3003.0  1.4290114582133965e-5  \\
                3004.0  1.4055487583234423e-5  \\
                3005.0  1.379811487259506e-5  \\
                3006.0  1.3518684268032801e-5  \\
                3007.0  1.3217901394131263e-5  \\
                3008.0  1.2896487689254372e-5  \\
                3009.0  1.2555179956831837e-5  \\
                3010.0  1.2417107725189146e-5  \\
                3011.0  1.2429943180787111e-5  \\
                3012.0  1.2418631209895315e-5  \\
                3013.0  1.238323507827649e-5  \\
                3014.0  1.2323889579037175e-5  \\
                3015.0  1.224080164472248e-5  \\
                3016.0  1.2134249782319334e-5  \\
                3017.0  1.2066303161657219e-5  \\
                3018.0  1.2084057104955606e-5  \\
                3019.0  1.2062783273978495e-5  \\
                3020.0  1.2002555729139411e-5  \\
                3021.0  1.190358164181183e-5  \\
                3022.0  1.176620028714463e-5  \\
                3023.0  1.1590881550235061e-5  \\
                3024.0  1.1762079956446447e-5  \\
                3025.0  1.2221057408272318e-5  \\
                3026.0  1.2655359101346695e-5  \\
                3027.0  1.3064011924979873e-5  \\
                3028.0  1.3446159475920438e-5  \\
                3029.0  1.380107485049768e-5  \\
                3030.0  1.4128155205831595e-5  \\
                3031.0  1.4426898013686594e-5  \\
                3032.0  1.4696863735288546e-5  \\
                3033.0  1.4937633304058691e-5  \\
                3034.0  1.5148770298390604e-5  \\
                3035.0  1.5329796663640888e-5  \\
                3036.0  1.5480187666309095e-5  \\
                3037.0  1.5599387308915643e-5  \\
                3038.0  1.568684087931653e-5  \\
                3039.0  1.5742037727304424e-5  \\
                3040.0  1.5764555545959584e-5  \\
                3041.0  1.5754097651652124e-5  \\
                3042.0  1.5710516806524832e-5  \\
                3043.0  1.5633822379584316e-5  \\
                3044.0  1.5524171282859446e-5  \\
                3045.0  1.5381846310528487e-5  \\
                3046.0  1.5207227620710361e-5  \\
                3047.0  1.5000763797395005e-5  \\
                3048.0  1.4762948223786423e-5  \\
                3049.0  1.4494304705859762e-5  \\
                3050.0  1.4195383899006894e-5  \\
                3051.0  1.3866769678425856e-5  \\
                3052.0  1.350909265225059e-5  \\
                3053.0  1.3394782595243218e-5  \\
                3054.0  1.3440120235292105e-5  \\
                3055.0  1.345847379016891e-5  \\
                3056.0  1.3449789432105277e-5  \\
                3057.0  1.3414072498783907e-5  \\
                3058.0  1.3351376431175185e-5  \\
                3059.0  1.3261795045500586e-5  \\
                3060.0  1.3145459830211994e-5  \\
                3061.0  1.3002542672614751e-5  \\
                3062.0  1.2833263205576216e-5  \\
                3063.0  1.263789905391669e-5  \\
                3064.0  1.2416796802527558e-5  \\
                3065.0  1.2170381524543061e-5  \\
                3066.0  1.206502596863579e-5  \\
                3067.0  1.2186702729631316e-5  \\
                3068.0  1.2285782682624053e-5  \\
                3069.0  1.2362050328152525e-5  \\
                3070.0  1.2415351720600384e-5  \\
                3071.0  1.2445582737537167e-5  \\
                3072.0  1.24526740194078e-5  \\
                3073.0  1.243657529034178e-5  \\
                3074.0  1.2397242207228798e-5  \\
                3075.0  1.2334628746901153e-5  \\
                3076.0  1.2248687318164865e-5  \\
                3077.0  1.2139377351942557e-5  \\
                3078.0  1.2006681368099409e-5  \\
                3079.0  1.1850625859350432e-5  \\
                3080.0  1.1671303200562724e-5  \\
                3081.0  1.146889046981996e-5  \\
                3082.0  1.1243661702302063e-5  \\
                3083.0  1.1009929709010867e-5  \\
                3084.0  1.1017859916861765e-5  \\
                3085.0  1.1006238099859369e-5  \\
                3086.0  1.0975293367284052e-5  \\
                3087.0  1.0925244604235471e-5  \\
                3088.0  1.0856300776506407e-5  \\
                3089.0  1.0768666574870434e-5  \\
                3090.0  1.0662553483598501e-5  \\
                3091.0  1.0717745615874732e-5  \\
                3092.0  1.123070469452573e-5  \\
                3093.0  1.1719474968056826e-5  \\
                3094.0  1.2182887949095545e-5  \\
                3095.0  1.2619841382978767e-5  \\
                3096.0  1.3029303353760902e-5  \\
                3097.0  1.341031413200643e-5  \\
                3098.0  1.3761986393233856e-5  \\
                3099.0  1.4083504710792359e-5  \\
                3100.0  1.437412528470199e-5  \\
                3101.0  1.4633176697376086e-5  \\
                3102.0  1.4860062147612824e-5  \\
                3103.0  1.5054263185603412e-5  \\
                3104.0  1.5215344559002931e-5  \\
                3105.0  1.5342959471684743e-5  \\
                3106.0  1.543685869479719e-5  \\
                3107.0  1.5496891906741105e-5  \\
                3108.0  1.552300915400441e-5  \\
                3109.0  1.5515264701361395e-5  \\
                3110.0  1.5473821919512155e-5  \\
                3111.0  1.539895571463575e-5  \\
                3112.0  1.5291048687482787e-5  \\
                3113.0  1.515057877122051e-5  \\
                3114.0  1.4978098864502296e-5  \\
                3115.0  1.4774211862351597e-5  \\
                3116.0  1.4539546456489851e-5  \\
                3117.0  1.4274739435175866e-5  \\
                3118.0  1.3980428906439983e-5  \\
                3119.0  1.3657260161641968e-5  \\
                3120.0  1.3305902543856968e-5  \\
                3121.0  1.2927083124299238e-5  \\
                3122.0  1.2689435559008667e-5  \\
                3123.0  1.275623605765192e-5  \\
                3124.0  1.2796172905767616e-5  \\
                3125.0  1.2809337551250347e-5  \\
                3126.0  1.2795932971699963e-5  \\
                3127.0  1.275622796828294e-5  \\
                3128.0  1.2690508061285131e-5  \\
                3129.0  1.2599037446188038e-5  \\
                3130.0  1.2482042831811162e-5  \\
                3131.0  1.2339723273993486e-5  \\
                3132.0  1.2172282555036952e-5  \\
                3133.0  1.1979974488853071e-5  \\
                3134.0  1.1763148383694111e-5  \\
                3135.0  1.1522282395065896e-5  \\
                3136.0  1.1257996219310547e-5  \\
                3137.0  1.0971040275287287e-5  \\
                3138.0  1.1069212624401848e-5  \\
                3139.0  1.1166567366729385e-5  \\
                3140.0  1.1244039935952063e-5  \\
                3141.0  1.1301513959471786e-5  \\
                3142.0  1.1338883650266114e-5  \\
                3143.0  1.135607418873227e-5  \\
                3144.0  1.1353060743588343e-5  \\
                3145.0  1.1329881515059156e-5  \\
                3146.0  1.1286641952722168e-5  \\
                3147.0  1.1223509683809258e-5  \\
                3148.0  1.1140702036633936e-5  \\
                3149.0  1.1038469752258015e-5  \\
                3150.0  1.0917081163797367e-5  \\
                3151.0  1.0776810698997892e-5  \\
                3152.0  1.0640453435870706e-5  \\
                3153.0  1.0613064238955885e-5  \\
                3154.0  1.0558747405437514e-5  \\
                3155.0  1.0477625257925111e-5  \\
                3156.0  1.0369889354780469e-5  \\
                3157.0  1.0235800083338135e-5  \\
                3158.0  1.0075686224997552e-5  \\
                3159.0  9.889944434953838e-6  \\
            }
            ;
        \addlegendentry {CP}
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c41d5d3f-0e30-4f50-96f9-1bb0b87b0147}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  0.5973652682351117  \\
                2.0  0.5973652682351117  \\
                3.0  0.5617993616711265  \\
                4.0  0.5617993616711265  \\
                5.0  0.4208235604970413  \\
                6.0  0.4208235604970413  \\
                7.0  0.3878290432814906  \\
                8.0  0.3878290432814906  \\
                9.0  0.1685649471049742  \\
                10.0  0.1685649471049742  \\
                11.0  0.2214311893531557  \\
                12.0  0.2214311893531557  \\
                13.0  0.18492198246452782  \\
                14.0  0.18492198246452782  \\
                15.0  0.25870091472374185  \\
                16.0  0.25870091472374185  \\
                17.0  0.24571574232268625  \\
                18.0  0.24571574232268625  \\
                19.0  0.235989077801546  \\
                20.0  0.235989077801546  \\
                21.0  0.14345849601684652  \\
                22.0  0.14345849601684652  \\
                23.0  0.14345849601684652  \\
                24.0  0.14345849601684652  \\
                25.0  0.14345849601684652  \\
                26.0  0.14345849601684652  \\
                27.0  0.14345849601684652  \\
                28.0  0.14345849601684652  \\
                29.0  0.14345849601684652  \\
                30.0  0.14345849601684652  \\
                31.0  0.14345849601684652  \\
                32.0  0.15474745785139943  \\
                33.0  0.15474745785139943  \\
                34.0  0.3425496812250875  \\
                35.0  0.3425496812250875  \\
                36.0  0.20157104248267027  \\
                37.0  0.20157104248267027  \\
                38.0  0.14518274690978183  \\
                39.0  0.14518274690978183  \\
                40.0  0.1810782672739359  \\
                41.0  0.1810782672739359  \\
                42.0  0.17837754355309648  \\
                43.0  0.17837754355309648  \\
                44.0  0.21378170838334526  \\
                45.0  0.21378170838334526  \\
                46.0  0.13622443017807093  \\
                47.0  0.13622443017807093  \\
                48.0  0.05024505785738237  \\
                49.0  0.05024505785738237  \\
                50.0  0.07419425277212653  \\
                51.0  0.07419425277212653  \\
                52.0  0.0758004109564139  \\
                53.0  0.0758004109564139  \\
                54.0  0.0676193856087326  \\
                55.0  0.0676193856087326  \\
                56.0  0.039720421415649014  \\
                57.0  0.039720421415649014  \\
                58.0  0.07010325485929092  \\
                59.0  0.07010325485929092  \\
                60.0  0.18386835009941138  \\
                61.0  0.18386835009941138  \\
                62.0  0.05725056821481378  \\
                63.0  0.05725056821481378  \\
                64.0  0.08269107263608752  \\
                65.0  0.08269107263608752  \\
                66.0  0.03754117559342295  \\
                67.0  0.03754117559342295  \\
                68.0  0.07541699447956665  \\
                69.0  0.07541699447956665  \\
                70.0  0.023773885750616074  \\
                71.0  0.023773885750616074  \\
                72.0  0.04036231438911938  \\
                73.0  0.04036231438911938  \\
                74.0  0.03984678619903274  \\
                75.0  0.03984678619903274  \\
                76.0  0.098339869799524  \\
                77.0  0.098339869799524  \\
                78.0  0.05190939651700466  \\
                79.0  0.05190939651700466  \\
                80.0  0.05564605769061203  \\
                81.0  0.05564605769061203  \\
                82.0  0.023440808820536615  \\
                83.0  0.023440808820536615  \\
                84.0  0.021850746373356326  \\
                85.0  0.021850746373356326  \\
                86.0  0.04935685592530934  \\
                87.0  0.04935685592530934  \\
                88.0  0.026922629580763205  \\
                89.0  0.026922629580763205  \\
                90.0  0.07463555678389244  \\
                91.0  0.07463555678389244  \\
                92.0  0.014819524645191921  \\
                93.0  0.014819524645191921  \\
                94.0  0.020698734517236313  \\
                95.0  0.020698734517236313  \\
                96.0  0.009706217292758897  \\
                97.0  0.009706217292758897  \\
                98.0  0.06769701299154224  \\
                99.0  0.06769701299154224  \\
                100.0  0.07346326396039246  \\
                101.0  0.07346326396039246  \\
                102.0  0.036759004198658116  \\
                103.0  0.036759004198658116  \\
                104.0  0.015466197123316124  \\
                105.0  0.015466197123316124  \\
                106.0  0.08041757041423776  \\
                107.0  0.08041757041423776  \\
                108.0  0.08602263097675114  \\
                109.0  0.08602263097675114  \\
                110.0  0.037153108169240404  \\
                111.0  0.037153108169240404  \\
                112.0  0.004313342953274378  \\
                113.0  0.004313342953274378  \\
                114.0  0.03657927302292273  \\
                115.0  0.03657927302292273  \\
                116.0  0.006246648586841281  \\
                117.0  0.006246648586841281  \\
                118.0  0.015751638515191853  \\
                119.0  0.015751638515191853  \\
                120.0  0.015751638515191853  \\
                121.0  0.015751638515191853  \\
                122.0  0.015751638515191853  \\
                123.0  0.015751638515191853  \\
                124.0  0.015751638515191853  \\
                125.0  0.015751638515191853  \\
                126.0  0.015751638515191853  \\
                127.0  0.015751638515191853  \\
                128.0  0.015751638515191853  \\
                129.0  0.022524153248932092  \\
                130.0  0.022524153248932092  \\
                131.0  0.021548094289160838  \\
                132.0  0.021548094289160838  \\
                133.0  0.03304039081837992  \\
                134.0  0.03304039081837992  \\
                135.0  0.09963110194737161  \\
                136.0  0.09963110194737161  \\
                137.0  0.04592130513396525  \\
                138.0  0.04592130513396525  \\
                139.0  0.06088265458056484  \\
                140.0  0.06088265458056484  \\
                141.0  0.022534258700943492  \\
                142.0  0.022534258700943492  \\
                143.0  0.07045022261177647  \\
                144.0  0.07045022261177647  \\
                145.0  0.05916791895763012  \\
                146.0  0.05916791895763012  \\
                147.0  0.016639882102632477  \\
                148.0  0.016639882102632477  \\
                149.0  0.019570536878940604  \\
                150.0  0.019570536878940604  \\
                151.0  0.006967452663484631  \\
                152.0  0.006967452663484631  \\
                153.0  0.012228812009540893  \\
                154.0  0.012228812009540893  \\
                155.0  0.00594781736771473  \\
                156.0  0.00594781736771473  \\
                157.0  0.018838655846506156  \\
                158.0  0.018838655846506156  \\
                159.0  0.009859885031222268  \\
                160.0  0.009859885031222268  \\
                161.0  0.016238783763328414  \\
                162.0  0.016238783763328414  \\
                163.0  0.012989653574455607  \\
                164.0  0.012989653574455607  \\
                165.0  0.008276342432753863  \\
                166.0  0.008276342432753863  \\
                167.0  0.011814487698811202  \\
                168.0  0.011814487698811202  \\
                169.0  0.014308124030158655  \\
                170.0  0.014308124030158655  \\
                171.0  0.010419074836760888  \\
                172.0  0.010419074836760888  \\
                173.0  0.014861373455617787  \\
                174.0  0.014861373455617787  \\
                175.0  0.007609582057465697  \\
                176.0  0.007609582057465697  \\
                177.0  0.004607945557288544  \\
                178.0  0.004607945557288544  \\
                179.0  0.005447766847048274  \\
                180.0  0.005447766847048274  \\
                181.0  0.016412752889477546  \\
                182.0  0.016412752889477546  \\
                183.0  0.031177048184686647  \\
                184.0  0.031177048184686647  \\
                185.0  0.04998719551525304  \\
                186.0  0.04998719551525304  \\
                187.0  0.05240000265353063  \\
                188.0  0.05240000265353063  \\
                189.0  0.019741176672635637  \\
                190.0  0.019741176672635637  \\
                191.0  0.009369294627537206  \\
                192.0  0.009369294627537206  \\
                193.0  0.009369294627537206  \\
                194.0  0.009369294627537206  \\
                195.0  0.009369294627537206  \\
                196.0  0.009369294627537206  \\
                197.0  0.009369294627537206  \\
                198.0  0.009369294627537206  \\
                199.0  0.009369294627537206  \\
                200.0  0.009369294627537206  \\
                201.0  0.009369294627537206  \\
                202.0  0.009174656947578685  \\
                203.0  0.009174656947578685  \\
                204.0  0.010304674776440727  \\
                205.0  0.010304674776440727  \\
                206.0  0.0064377269537886726  \\
                207.0  0.0064377269537886726  \\
                208.0  0.01013824803503188  \\
                209.0  0.01013824803503188  \\
                210.0  0.009154506861531932  \\
                211.0  0.009154506861531932  \\
                212.0  0.003352775894370321  \\
                213.0  0.003352775894370321  \\
                214.0  0.004254468659734294  \\
                215.0  0.004254468659734294  \\
                216.0  0.003210195556097681  \\
                217.0  0.003210195556097681  \\
                218.0  0.0066119361724315  \\
                219.0  0.0066119361724315  \\
                220.0  0.002510332700903754  \\
                221.0  0.002510332700903754  \\
                222.0  0.005325315359066516  \\
                223.0  0.005325315359066516  \\
                224.0  0.003994468140586546  \\
                225.0  0.003994468140586546  \\
                226.0  0.0031359034945263476  \\
                227.0  0.0031359034945263476  \\
                228.0  0.011405448657524133  \\
                229.0  0.011405448657524133  \\
                230.0  0.008506595715679584  \\
                231.0  0.008506595715679584  \\
                232.0  0.003988811380142586  \\
                233.0  0.003988811380142586  \\
                234.0  0.008939111680930346  \\
                235.0  0.008939111680930346  \\
                236.0  0.005037188982608718  \\
                237.0  0.005037188982608718  \\
                238.0  0.002801700409605598  \\
                239.0  0.002801700409605598  \\
                240.0  0.0037094483464452464  \\
                241.0  0.0037094483464452464  \\
                242.0  0.014381539678679485  \\
                243.0  0.014381539678679485  \\
                244.0  0.013963803359050536  \\
                245.0  0.013963803359050536  \\
                246.0  0.003741714481451357  \\
                247.0  0.003741714481451357  \\
                248.0  0.005055324011924678  \\
                249.0  0.005055324011924678  \\
                250.0  0.001306412965702344  \\
                251.0  0.001306412965702344  \\
                252.0  0.0014842079871874708  \\
                253.0  0.0014842079871874708  \\
                254.0  0.0037100425120616637  \\
                255.0  0.0037100425120616637  \\
                256.0  0.012387616406926335  \\
                257.0  0.012387616406926335  \\
                258.0  0.012559522047332385  \\
                259.0  0.012559522047332385  \\
                260.0  0.013127956029064304  \\
                261.0  0.013127956029064304  \\
                262.0  0.010245775870932861  \\
                263.0  0.010245775870932861  \\
                264.0  0.0027230578785313406  \\
                265.0  0.0027230578785313406  \\
                266.0  0.00306430224128168  \\
                267.0  0.00306430224128168  \\
                268.0  0.0028208538834296974  \\
                269.0  0.0028208538834296974  \\
                270.0  0.004052122945395514  \\
                271.0  0.004052122945395514  \\
                272.0  0.0028200758831499403  \\
                273.0  0.0028200758831499403  \\
                274.0  0.001037416995972942  \\
                275.0  0.001037416995972942  \\
                276.0  0.001272342792693693  \\
                277.0  0.001272342792693693  \\
                278.0  0.0020316713389151443  \\
                279.0  0.0020316713389151443  \\
                280.0  0.0047078077076153245  \\
                281.0  0.0047078077076153245  \\
                282.0  0.0010900425347705699  \\
                283.0  0.0010900425347705699  \\
                284.0  0.0012238195819743926  \\
                285.0  0.0012238195819743926  \\
                286.0  0.000499783275113893  \\
                287.0  0.000499783275113893  \\
                288.0  0.0021072738608275163  \\
                289.0  0.0021072738608275163  \\
                290.0  0.0005098737702778813  \\
                291.0  0.0005098737702778813  \\
                292.0  0.001278538424321954  \\
                293.0  0.001278538424321954  \\
                294.0  0.001278538424321954  \\
                295.0  0.001278538424321954  \\
                296.0  0.001278538424321954  \\
                297.0  0.001278538424321954  \\
                298.0  0.001278538424321954  \\
                299.0  0.001278538424321954  \\
                300.0  0.001278538424321954  \\
                301.0  0.001278538424321954  \\
                302.0  0.001278538424321954  \\
                303.0  0.0013922572538506333  \\
                304.0  0.0013922572538506333  \\
                305.0  0.0004240573824616226  \\
                306.0  0.0004240573824616226  \\
                307.0  0.003675971635249393  \\
                308.0  0.003675971635249393  \\
                309.0  0.0070821139302051465  \\
                310.0  0.0070821139302051465  \\
                311.0  0.007892833695029413  \\
                312.0  0.007892833695029413  \\
                313.0  0.0068590501489503  \\
                314.0  0.0068590501489503  \\
                315.0  0.0016255910987729076  \\
                316.0  0.0016255910987729076  \\
                317.0  0.0025589359869154175  \\
                318.0  0.0025589359869154175  \\
                319.0  0.0012437410164327953  \\
                320.0  0.0012437410164327953  \\
                321.0  0.0007051625221364509  \\
                322.0  0.0007051625221364509  \\
                323.0  0.0018906696796393983  \\
                324.0  0.0018906696796393983  \\
                325.0  0.0035634990354768276  \\
                326.0  0.0035634990354768276  \\
                327.0  0.003398703864912895  \\
                328.0  0.003398703864912895  \\
                329.0  0.0027922019415164206  \\
                330.0  0.0027922019415164206  \\
                331.0  0.0013549536884353156  \\
                332.0  0.0013549536884353156  \\
                333.0  0.002047029557651054  \\
                334.0  0.002047029557651054  \\
                335.0  0.0010966410583215852  \\
                336.0  0.0010966410583215852  \\
                337.0  0.0018490215422246365  \\
                338.0  0.0018490215422246365  \\
                339.0  0.0005520104276073562  \\
                340.0  0.0005520104276073562  \\
                341.0  0.0013575750480361618  \\
                342.0  0.0013575750480361618  \\
                343.0  0.0019367666368204368  \\
                344.0  0.0019367666368204368  \\
                345.0  0.005311447590674437  \\
                346.0  0.005311447590674437  \\
                347.0  0.008536072852207786  \\
                348.0  0.008536072852207786  \\
                349.0  0.002898469292733039  \\
                350.0  0.002898469292733039  \\
                351.0  0.0009047298409874798  \\
                352.0  0.0009047298409874798  \\
                353.0  0.0014972561730316192  \\
                354.0  0.0014972561730316192  \\
                355.0  0.000572210896580747  \\
                356.0  0.000572210896580747  \\
                357.0  0.001097439922346375  \\
                358.0  0.001097439922346375  \\
                359.0  0.0004051878721754769  \\
                360.0  0.0004051878721754769  \\
                361.0  0.00021864159589570005  \\
                362.0  0.00021864159589570005  \\
                363.0  0.0006587967285986934  \\
                364.0  0.0006587967285986934  \\
                365.0  0.0010874282026375518  \\
                366.0  0.0010874282026375518  \\
                367.0  0.0025603949168799037  \\
                368.0  0.0025603949168799037  \\
                369.0  0.0018137478335269572  \\
                370.0  0.0018137478335269572  \\
                371.0  0.0007025354135162577  \\
                372.0  0.0007025354135162577  \\
                373.0  0.0007853244347548517  \\
                374.0  0.0007853244347548517  \\
                375.0  0.0006550862949174293  \\
                376.0  0.0006550862949174293  \\
                377.0  0.0007421592588328784  \\
                378.0  0.0007421592588328784  \\
                379.0  0.0009737533641964509  \\
                380.0  0.0009737533641964509  \\
                381.0  0.0004646889663249518  \\
                382.0  0.0004646889663249518  \\
                383.0  0.00022689489804810927  \\
                384.0  0.00022689489804810927  \\
                385.0  0.0007973334482323352  \\
                386.0  0.0007973334482323352  \\
                387.0  0.00225070424344089  \\
                388.0  0.00225070424344089  \\
                389.0  0.0013211394880620754  \\
                390.0  0.0013211394880620754  \\
                391.0  0.0013789248181608857  \\
                392.0  0.0013789248181608857  \\
                393.0  0.0011112768651465868  \\
                394.0  0.0011112768651465868  \\
                395.0  0.0015625557252770938  \\
                396.0  0.0015625557252770938  \\
                397.0  0.0011950216622803361  \\
                398.0  0.0011950216622803361  \\
                399.0  0.0012098037451344782  \\
                400.0  0.0012098037451344782  \\
                401.0  0.0003969444411040938  \\
                402.0  0.0003969444411040938  \\
                403.0  0.00037240732198525546  \\
                404.0  0.00037240732198525546  \\
                405.0  0.0005083290051200868  \\
                406.0  0.0005083290051200868  \\
                407.0  0.0009351709673032138  \\
                408.0  0.0009351709673032138  \\
                409.0  0.0009037547157831101  \\
                410.0  0.0009037547157831101  \\
                411.0  0.0009356868269993398  \\
                412.0  0.0009356868269993398  \\
                413.0  0.0006489124366835466  \\
                414.0  0.0006489124366835466  \\
                415.0  0.0003526147534898969  \\
                416.0  0.0003526147534898969  \\
                417.0  0.0004710084062931604  \\
                418.0  0.0004710084062931604  \\
                419.0  0.00021790392690895568  \\
                420.0  0.00021790392690895568  \\
                421.0  0.00015909212919097015  \\
                422.0  0.00015909212919097015  \\
                423.0  0.0003143915394300359  \\
                424.0  0.0003143915394300359  \\
                425.0  0.00034933274374239086  \\
                426.0  0.00034933274374239086  \\
                427.0  0.00043169720673112645  \\
                428.0  0.00043169720673112645  \\
                429.0  0.0001547066210098513  \\
                430.0  0.0001547066210098513  \\
                431.0  0.0001807123933039703  \\
                432.0  0.0001807123933039703  \\
                433.0  0.00010648205563124229  \\
                434.0  0.00010648205563124229  \\
                435.0  0.00010648205563124229  \\
                436.0  0.00010648205563124229  \\
                437.0  0.00010648205563124229  \\
                438.0  0.00010648205563124229  \\
                439.0  0.00010648205563124229  \\
                440.0  0.00010648205563124229  \\
                441.0  0.00010648205563124229  \\
                442.0  0.00010648205563124229  \\
                443.0  0.00010648205563124229  \\
                444.0  0.00011192408575162497  \\
                445.0  0.00011192408575162497  \\
                446.0  0.00012958496136806352  \\
                447.0  0.00012958496136806352  \\
                448.0  0.00039967921972978337  \\
                449.0  0.00039967921972978337  \\
                450.0  0.00010155670763390074  \\
                451.0  0.00010155670763390074  \\
                452.0  0.00037438724547261744  \\
                453.0  0.00037438724547261744  \\
                454.0  5.088203618318432e-5  \\
                455.0  5.088203618318432e-5  \\
                456.0  0.0004437019605044717  \\
                457.0  0.0004437019605044717  \\
                458.0  0.0006339643969226984  \\
                459.0  0.0006339643969226984  \\
                460.0  0.0015048416313364124  \\
                461.0  0.0015048416313364124  \\
                462.0  0.00014927696337591054  \\
                463.0  0.00014927696337591054  \\
                464.0  0.00014927696337591054  \\
                465.0  0.00014927696337591054  \\
                466.0  0.00014927696337591054  \\
                467.0  0.00014927696337591054  \\
                468.0  0.00014927696337591054  \\
                469.0  0.00014927696337591054  \\
                470.0  0.00014927696337591054  \\
                471.0  0.00014927696337591054  \\
                472.0  0.00014927696337591054  \\
                473.0  0.0001853145012036053  \\
                474.0  0.0001853145012036053  \\
                475.0  0.0001853145012036053  \\
                476.0  0.0001853145012036053  \\
                477.0  0.0001853145012036053  \\
                478.0  0.0001853145012036053  \\
                479.0  0.0001853145012036053  \\
                480.0  0.0001853145012036053  \\
                481.0  0.0001853145012036053  \\
                482.0  0.0001853145012036053  \\
                483.0  0.0001853145012036053  \\
                484.0  0.00034154994739797845  \\
                485.0  0.00034154994739797845  \\
                486.0  0.00031748086625009875  \\
                487.0  0.00031748086625009875  \\
                488.0  0.0003862790550037484  \\
                489.0  0.0003862790550037484  \\
                490.0  0.0005521424874791773  \\
                491.0  0.0005521424874791773  \\
                492.0  8.359654551825499e-5  \\
                493.0  8.359654551825499e-5  \\
                494.0  9.566786655753277e-5  \\
                495.0  9.566786655753277e-5  \\
                496.0  0.00012419948825247818  \\
                497.0  0.00012419948825247818  \\
                498.0  0.00024556966317569985  \\
                499.0  0.00024556966317569985  \\
                500.0  7.674593044205515e-5  \\
                501.0  7.674593044205515e-5  \\
                502.0  7.674593044205515e-5  \\
                503.0  7.674593044205515e-5  \\
                504.0  7.674593044205515e-5  \\
                505.0  7.674593044205515e-5  \\
                506.0  7.674593044205515e-5  \\
                507.0  7.674593044205515e-5  \\
                508.0  7.674593044205515e-5  \\
                509.0  7.674593044205515e-5  \\
                510.0  7.674593044205515e-5  \\
                511.0  0.00010739078218541331  \\
                512.0  0.00010739078218541331  \\
                513.0  0.00019478251791398634  \\
                514.0  0.00019478251791398634  \\
                515.0  0.00035949790270685145  \\
                516.0  0.00035949790270685145  \\
                517.0  0.00017992034683862813  \\
                518.0  0.00017992034683862813  \\
                519.0  8.715719759422141e-5  \\
                520.0  8.715719759422141e-5  \\
                521.0  0.00027900883936961664  \\
                522.0  0.00027900883936961664  \\
                523.0  0.001174846577092421  \\
                524.0  0.001174846577092421  \\
                525.0  0.00019643907130626332  \\
                526.0  0.00019643907130626332  \\
                527.0  0.0005985533656890603  \\
                528.0  0.0005985533656890603  \\
                529.0  0.00012308358878796195  \\
                530.0  0.00012308358878796195  \\
                531.0  9.686033128323933e-5  \\
                532.0  9.686033128323933e-5  \\
                533.0  0.00028223160301958167  \\
                534.0  0.00028223160301958167  \\
                535.0  0.00016217116391332236  \\
                536.0  0.00016217116391332236  \\
                537.0  0.00024623480417905946  \\
                538.0  0.00024623480417905946  \\
                539.0  0.0001651398298746483  \\
                540.0  0.0001651398298746483  \\
                541.0  0.00028360581142326786  \\
                542.0  0.00028360581142326786  \\
                543.0  0.00020589890489302513  \\
                544.0  0.00020589890489302513  \\
                545.0  0.00026204231172469736  \\
                546.0  0.00026204231172469736  \\
                547.0  0.00025221951312028664  \\
                548.0  0.00025221951312028664  \\
                549.0  0.0001631030363110659  \\
                550.0  0.0001631030363110659  \\
                551.0  8.080464472145249e-5  \\
                552.0  8.080464472145249e-5  \\
                553.0  9.005413675142408e-5  \\
                554.0  9.005413675142408e-5  \\
                555.0  0.00022289142829241975  \\
                556.0  0.00022289142829241975  \\
                557.0  0.00022378472368504585  \\
                558.0  0.00022378472368504585  \\
                559.0  5.539017002082373e-5  \\
                560.0  5.539017002082373e-5  \\
                561.0  5.539017002082373e-5  \\
                562.0  5.539017002082373e-5  \\
                563.0  5.539017002082373e-5  \\
                564.0  5.539017002082373e-5  \\
                565.0  5.539017002082373e-5  \\
                566.0  5.539017002082373e-5  \\
                567.0  5.539017002082373e-5  \\
                568.0  5.539017002082373e-5  \\
                569.0  5.539017002082373e-5  \\
                570.0  7.630669659834722e-6  \\
                571.0  7.630669659834722e-6  \\
            }
        ;
    \addlegendentry {\SPOCK}
\end{axis}


==> figures_arXiv/residuals_with_tree.tikz <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=L]
        \input{\pathtofigs/residuals.tikz}
    \end{scope}
    
    \begin{scope}[shift={(L.center)}]
        \node at (3.6,0.7){\includegraphics[scale=0.26]{\pathtofigs/7-7-scenario-tree-eps-converted-to.pdf}};
    \end{scope}
\end{tikzpicture}


==> figures_arXiv/scaling.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            width=4in, height=1.7in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=south east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=3,
            xmax=15,
            ymin=0.01,
            ymax=400,
            ymode=log,
            xlabel = {Horizon, $N$},
            ylabel = {CPU time [s]}]
            \addplot[
                color={rgb,1:red,1.0;green,0.0;blue,0.0},
                name path={7af44605-0608-4499-a7b4-aefbe091aa5c}, draw opacity={1.0}, line width={1}, solid
            ]
            table[row sep={\\}]
                {
                    \\
                    3.0  0.02994837  \\
                    4.0  0.060908716  \\
                    5.0  0.120554163  \\
                    6.0  0.28526187  \\
                    7.0  0.557456879  \\
                    8.0  1.540880604  \\
                    9.0  2.428256747  \\
                    10.0  4.800994611  \\
                    11.0  14.616935775  \\
                    12.0  22.880396134  \\
                    13.0  45.661248555  \\
                    14.0  78.266806084  \\
                    15.0  151.511085064  \\
                }
                ;
            \addlegendentry {\SPOCK}
            \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c0742d21-27cb-4820-be90-577c68efae52}, draw opacity={1.0}, line width={1}, solid]
                table[row sep={\\}]
                {
                    \\
                    3.0  0.02019672  \\
                    4.0  0.067015278  \\
                    5.0  0.148361053  \\
                    6.0  0.311760679  \\
                    7.0  0.627032835  \\
                    8.0  1.460537915  \\
                    9.0  2.929311131  \\
                    10.0  5.712879452  \\
                    11.0  12.666745256  \\
                    12.0  28.423045533  \\
                    13.0  58.958225147  \\
                    14.0  172.560179654  \\
                }
                ;
            \addlegendentry {\MOSEK}
            \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={a128064e-38bf-4a1d-8a0c-15bb103e4380}, draw opacity={1.0}, line width={1}, solid]
                table[row sep={\\}]
                {
                    \\
                    3.0  0.049411809  \\
                    4.0  0.272411627  \\
                    5.0  1.196854314  \\
                    6.0  2.564091705  \\
                    7.0  11.504945539  \\
                    8.0  24.149949576  \\
                    9.0  191.923651687  \\
                }
                ;
            \addlegendentry {\GUROBI}
            \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={277f12e5-720c-45c5-9d66-e311f08e5287}, draw opacity={1.0}, line width={1}, solid]
                table[row sep={\\}]
                {
                    \\
                    3.0  0.050937591  \\
                    4.0  0.108340217  \\
                    5.0  0.250095871  \\
                    6.0  0.970372604  \\
                    7.0  2.572118021  \\
                    8.0  3.6617332  \\
                    9.0  8.532633751  \\
                    10.0  16.620193589  \\
                    11.0  35.418323034  \\
                    12.0  77.359181342  \\
                }
                ;
            \addlegendentry {\IPOPT}
            \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={ce69c858-dff9-43d6-9e37-3dd2d7b9c80c}, draw opacity={1.0}, line width={1}, solid]
                table[row sep={\\}]
                {
                    \\
                    3.0  0.341806092  \\
                    4.0  0.333417755  \\
                    5.0  1.092254957  \\
                    6.0  3.523998985  \\
                    7.0  23.339722702  \\
                    8.0  179.297366053  \\
                }
                ;
            \addlegendentry {\SEDUMI}
            \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9827b513-4f3d-4fef-bded-88465a488968}, draw opacity={1.0}, line width={1}, solid]
                table[row sep={\\}]
                {
                    \\
                    3.0  0.014994549  \\
                    4.0  0.058373584  \\
                    5.0  0.102449652  \\
                    6.0  0.337407834  \\
                    7.0  1.564327529  \\
                    8.0  3.273527758  \\
                    9.0  8.923604297  \\
                    10.0  24.39213591  \\
                    11.0  79.657784888  \\
                    12.0  294.944967293  \\
                }
            ;
            \addlegendentry {\COSMO}
    \end{axis}
\end{tikzpicture}

